Low-latency Networking: Where Latency Lurks and How to Tame It

While the current generation of mobile and fixed communication networks has been standardized for mobile broadband services, the next generation is driven by the vision of the Internet of Things and mission critical communication services requiring latency in the order of milliseconds or sub-milliseconds. However, these new stringent requirements have a large technical impact on the design of all layers of the communication protocol stack. The cross layer interactions are complex due to the multiple design principles and technologies that contribute to the layers' design and fundamental performance limitations. We will be able to develop low-latency networks only if we address the problem of these complex interactions from the new point of view of sub-milliseconds latency. In this article, we propose a holistic analysis and classification of the main design principles and enabling technologies that will make it possible to deploy low-latency wireless communication networks. We argue that these design principles and enabling technologies must be carefully orchestrated to meet the stringent requirements and to manage the inherent trade-offs between low latency and traditional performance metrics. We also review currently ongoing standardization activities in prominent standards associations, and discuss open problems for future research.

==> DelayThr_Dir.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=0.85\columnwidth,
height=0.7\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=0,
xmax=15,
xtick={0,1,3,5,7,9,12,15},
xlabel={Throughput},
ymin=1,
ymax=1000000,
ytick={1,10,100,1000,1e4,1e5,1e6},
ymode=log,
yminorticks=true,
ylabel={Delay},
ylabel near ticks,
xmajorgrids,
ymajorgrids,
axis background/.style={fill=white},
legend style={at={(0.23,0.97)},anchor=north west,legend columns=3,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=green, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
9.99999999994444e-11	1.50000000001667\\
0.946138183927951	1.67141847913459\\
1.78999685492926	1.85263172324682\\
2.53986848474511	2.04419940025958\\
3.20344792268617	2.2467131572195\\
3.78787277337108	2.46079844758554\\
4.29976115542067	2.6871164629102\\
4.74524700635746	2.92636617489609\\
5.13001308865811	3.17928649413459\\
5.45932184232521	3.44665855219363\\
5.73804422034648	3.72930811410296\\
5.97068663495916	4.02810812868748\\
6.16141613470228	4.3439814246254\\
6.31408392478848	4.67790356055777\\
6.43224733633068	5.03090583805181\\
6.51919034339071	5.40407848672347\\
6.57794272064975	5.79857403135624\\
6.6112979287115	6.21561085141547\\
6.62182980861403	6.65647694395148\\
6.61190816202539	7.12253390151308\\
6.58371328880932	7.61522111735704\\
6.53924954915404	8.13606023094111\\
6.48035801323893	8.68665982743026\\
6.40872825745638	9.26872040573027\\
6.32590936249164	9.88403963039232\\
6.23332016507872	10.5345178836087\\
6.13225881198043	11.2221641344468\\
6.02391166167297	11.9491021434479\\
5.90936157633736	12.7175770217541\\
5.78959564406057	13.5299621650199\\
5.66551236861655	14.3887665835243\\
5.53792836182236	15.2966426511217\\
5.4075845712372	16.2563942969639\\
5.2751520738826	17.2709856652928\\
5.14123746470384	18.3435502700498\\
5.00638786665511	19.4774006725742\\
4.87109558756952	20.6760387122808\\
4.73580244736001	21.9431663219136\\
4.60090379758401	23.2826969607764\\
4.46675225398605	24.6987677012541\\
4.33366116130273	26.19575200595\\
4.20190780836829	27.7782732349036\\
4.07173641039154	29.451218924603\\
3.94336087418019	31.2197558828936\\
3.81696736106381	33.0893461464017\\
3.69271666130596	35.0657638497572\\
3.57074639289613	37.1551130587157\\
3.45117303676981	39.3638466222556\\
3.334093819715	41.6987861018743\\
3.21958845548499	44.1671428396352\\
3.10772075394436	46.776540230031\\
2.99854010742763	49.5350372644514\\
2.89208286288285	52.4511534209681\\
2.78837358780464	55.533894976311\\
2.68742623742954	58.7927828212964\\
2.58924523016896	62.2378818656152\\
2.49382643778943	65.8798321227955\\
2.4011580964143	69.7298815713443\\
2.31122164401341	73.7999208935581\\
2.22399248966601	78.1025201992921\\
2.13944071952572	82.6509678481056\\
2.05753174408258	87.4593114896867\\
1.97822689100587	92.5424014493049\\
1.90148394755931	97.9159365922874\\
1.8272576563081	103.596512809167\\
1.75550016758235	109.601674271249\\
1.6861614519234	115.949967614891\\
1.61918967551707	122.660999221851\\
1.55453154141008	129.755495772602\\
1.49213259911177	137.25536825963\\
1.43193752500169	145.183779658424\\
1.37389037579477	153.565216465149\\
1.31793481715711	162.425564321949\\
1.26401432941839	171.792187963435\\
1.21207239218871	181.694015731283\\
1.16205264955944	192.161628917945\\
1.11389905744771	203.227356215422\\
1.06755601453197	214.925373560784\\
1.02296847812227	227.291809686821\\
0.980082066211096	240.364857703799\\
0.938843146860291	254.184893056941\\
0.899198915994873	268.794598223943\\
0.861097464595817	284.239094537637\\
0.824487836210552	300.566081540937\\
0.789320075631536	317.82598430446\\
0.755545269529636	336.072109161794\\
0.723115579769803	355.360808343401\\
0.691984270081385	375.751654017627\\
0.662105726704134	397.307622276315\\
0.633435473583215	420.095287633268\\
0.605930182642181	444.185028636261\\
0.579547679621586	469.651245227604\\
0.5542469459326	496.572588524598\\
0.529988116939344	525.032203729511\\
0.506732477050612	555.117986919317\\
0.484442451970878	586.922856508271\\
0.463081598432053	620.545040221707\\
0.442614591700931	656.088378467393\\
0.423007211132805	693.662645041352\\
0.404226324018944	733.383886158658\\
0.386239867954579	775.374778856286\\
0.369016831934528	819.765009874911\\
0.352527236365514	866.691676189825\\
0.336742112167513	916.299708427983\\
0.321633479121	968.74231847889\\
0.307174323602677	1024.18147268175\\
0.293338575839049	1082.78839205027\\
0.280101086794996	1144.74408108008\\
0.267437604803281	1210.23988677194\\
0.255324752030499	1279.47808959721\\
0.243740000865434	1352.67252823085\\
0.232661650306963	1430.04925998129\\
0.222068802420542	1511.84725895696\\
0.211941338924839	1598.31915412571\\
0.202259897963232	1689.73200954651\\
0.193005851108584	1786.36814918331\\
0.184161280643946	1888.5260288482\\
0.175708957156541	1996.52115796708\\
0.167632317477526	2110.6870740145\\
0.159915442995628	2231.3763726272\\
0.152543038368678	2358.96179657785\\
0.145500410653383	2493.83738697221\\
0.138773448870332	2636.41970022504\\
0.132348604018139	2787.14909457347\\
0.126212869547892	2946.49109010103\\
0.120353762306522	3114.93780647287\\
0.114759303955451	3293.00948282227\\
0.109418002868818	3481.25608448287\\
0.104318836513714	3680.25900152868\\
0.0994512343132177	3890.63284436776\\
0.0948050609915093	4113.02734193534\\
0.0903706003990147	4348.12934834859\\
0.0861385398143464	4596.66496422074\\
0.0820999547187554	4859.40177918596\\
0.0782462940378733	5137.15124256097\\
0.0745693658447139	5430.77116946507\\
0.0710613235171856	5741.16839013863\\
0.0677146523427529	6069.30155064218\\
0.0645221565623462	6416.18407358619\\
0.0614769468451751	6782.88728803531\\
0.0585724281857114	7170.54373825381\\
0.0558022882137998	7580.35068151109\\
0.0531604859085938	8013.57378574995\\
0.0506412407068153	8471.5510385378\\
0.0482390219956824	8955.69687937334\\
0.0459485389807436	9467.50656811115\\
0.0437647309187853	10008.5608029959\\
0.0416827577059507	10580.5306025685\\
0.0396979908112023	11185.1824665224\\
0.0378060045452974	11824.3838314476\\
0.0360025676554901	12500.1088383145\\
0.0342836352362597	13214.4444295076\\
0.0326453409464561	13969.5967942411\\
0.031083989523372	14767.8981822627\\
0.0295960495843816	15611.8141068882\\
0.0281781467069277	16503.9509596143\\
0.0268270567777994	17447.0640598265\\
0.0255396996028051	18444.0661644633\\
0.0243131327681226	19498.0364639179\\
0.0231445457447876	20612.2300919615\\
0.0220312542279729	21790.0881790587\\
0.0209706947028985	23035.2484801246\\
0.0199604192294139	24351.5566095456\\
0.018998090437486	25743.0779181649\\
0.0180814767260345	27214.1100489116\\
0.0172084476577488	28769.1962098533\\
0.0163769695427303	30413.139205663\\
0.0155851012040008	32151.0162708384\\
0.0148309899181185	33988.194750482\\
0.0141128675243445	35930.3486770746\\
0.0134290466959982	37983.4762944363\\
0.0127779173678354	40153.9185829985\\
0.0121579433134763	42448.3788435994\\
0.011567658867101	44873.9434002891\\
0.0110056657838139	47438.1034860816\\
0.0104706302332668	50148.778379247\\
0.00996127992130543	53014.3398616014\\
0.00947640133458429	56043.6380743296\\
0.00901483710326548	59246.0288511969\\
0.00857548347708606	62631.4026135672\\
0.00815728791024388	66210.214916467\\
0.00775924675071179	69993.5187400359\\
0.0073804030297471	73992.9986260962\\
0.007019844347516	78221.0067652656\\
0.00667670085090023	82690.6011460718\\
0.00635014329969844	87415.5858838872\\
0.00603938121757432	92410.5538542383\\
0.00574366112423982	97690.9317621613\\
0.00546226484549386	103273.027786797\\
0.0051945078978648	109174.081948376\\
0.00493973794472927	115412.319353143\\
0.00469733332089964	122007.006480675\\
0.00446670162278925	128978.510687425\\
0.00424727836137673	136348.363110268\\
0.00403852567529926	144139.325164324\\
0.00383993110151047	152375.458840436\\
0.00365100640103967	161082.201019401\\
0.00347128643748729	170286.442032494\\
0.00330032810598638	180016.608710884\\
0.00313770931045109	190302.752180461\\
0.00298302798702118	201176.640673217\\
0.00283590117169684	212671.857641811\\
0.00269596411023965	224823.905480364\\
0.00256286940849451	237670.315171797\\
0.00243628622136355	251250.76220037\\
0.00231589947873581	265607.189087399\\
0.00220140914674725	280783.934928603\\
0.00209252952281326	296827.872333156\\
0.00198898856294092	313788.552187354\\
0.00189052723989127	331718.356690017\\
0.00179689893082167	350672.661132252\\
0.00170786883309677	370710.004921221\\
0.00162321340701179	391892.27237614\\
0.00154271984422574	414284.88385485\\
0.00146618556075328	437956.997801273\\
0.00139341771341333	462981.724337756\\
0.00132423273868005	489436.351061972\\
0.001258455912927	517402.581745745\\
0.00119592093309926	546966.788673\\
0.00113646951688981	578220.27939618\\
0.00107995102153687	611259.57873498\\
0.00102622208039726	646186.726888363\\
0.000975146256487989	683109.594580529\\
0.000926593712223333	722142.216214169\\
0.000880440894608945	763405.14205994\\
0.000836570235186931	807025.81056984\\
0.000794869864056909	853138.941964422\\
0.000755233337328123	901886.954309327\\
0.000717559377386079	953420.403366282\\
0.000681751625384776	1007898.4475769\\
0.000647718405401662	1065489.33961547\\
0.000615372499717662	1126370.94602879\\
0.000584630934708723	1190731.29656795\\
0.000555414776858153	1258769.16490875\\
0.000527648938421313	1330694.68255398\\
0.000501261992295109	1406729.98781404\\
0.000476185995664991	1487109.91186972\\
0.000452356322021468	1572082.70403645\\
0.000429711501156582	1661910.79846969\\
0.000408193066768463	1756871.62467952\\
0.00038774541131896	1857258.46435753\\
0.000368315647805521	1963381.35716253\\
0.000349853478123882	2075568.05826224\\
0.000332311067712955	2194165.05058851\\
0.000315642926187345	2319538.61493224\\
0.000299805793676467	2452075.96118307\\
0.000284758532602103	2592186.4242074\\
0.000270462024638535	2740302.72805841\\
0.000256879072611207	2896882.32242226\\
0.000243974307101055	3062408.79542832\\
0.000231714097532445	3237393.36718648\\
0.000220066467532866	3422376.46866454\\
0.000209001014362358	3617929.41078185\\
0.000198488832220018	3824656.148874\\
0.000188502439243826	4043195.14797836\\
0.000179015708028628	4274221.35470079\\
0.000170003799495196	4518448.28175405\\
0.000161443099951124	4776630.21160562\\
0.000153311161191703	5049564.52604072\\
0.000145586643496036	5338094.16883561\\
0.000138249261380394	5643110.24914649\\
0.000131279731977302	5965554.79365509\\
0.000124659725914981	6306423.65597008\\
0.000118371820577663	6666769.59227056\\
0.000112399455632915	7047705.51268989\\
0.000106726890717453	7450407.91848233\\
0.000101339165178025	7876120.53558733\\
9.62220597688467e-05	8326158.15581399\\
9.13620602116787e-05	8801910.6975089\\
8.67463225291137e-05	9304847.49824823\\
8.23626400658237e-05	9836521.8528125\\
7.81994121165928e-05	10398575.8104584\\
7.42456140837748e-05	10992745.2463047\\
7.04907690904994e-05	11620865.2224946\\
6.6924920979446e-05	12284875.6556916\\
6.35386086303275e-05	12986827.3084141\\
6.0322841532422e-05	13728888.122711\\
5.72690765515028e-05	14513349.915741\\
5.43691958334214e-05	15342635.4579332\\
5.16154857893402e-05	16219305.9555907\\
4.90006171102436e-05	17146068.9610467\\
4.6517625760856e-05	18125786.7348016\\
4.41598949054758e-05	19161485.0854703\\
4.19211377205132e-05	20256362.7148375\\
3.97953810506783e-05	21413801.0968864\\
3.77769498678351e-05	22637374.9213096\\
3.58604524934985e-05	23930863.1337559\\
3.40407665478268e-05	25298260.6069134\\
3.23130255897481e-05	26743790.4784699\\
3.06726064145556e-05	28271917.19406\\
2.91151169769324e-05	29887360.2954781\\
2.76363849089003e-05	31595108.9967445\\
2.62324466036701e-05	33400437.5930394\\
2.4899536837758e-05	35308921.7500953\\
2.36340789050736e-05	37326455.7243584\\
2.24326752379551e-05	39459270.5670998\\
2.12920984913325e-05	41713953.3687014\\
2.02092830673558e-05	44097467.6025502\\
1.91813170589213e-05	46617174.6313725\\
1.82054345915725e-05	49280856.4424285\\
1.72790085442468e-05	52096739.6817852\\
1.63995436302888e-05	55073521.061896\\
1.55646698210502e-05	58220394.220954\\
1.47721360952558e-05	61547078.1169788\\
1.40198044981335e-05	65063847.0443231\\
1.33056444950819e-05	68781562.3653115\\
1.26277276053935e-05	72711706.0550042\\
1.19842223022539e-05	76866416.1626965\\
1.13733891659092e-05	81258524.2996663\\
1.07935762775342e-05	85901595.2689548\\
1.0243214841941e-05	90809968.9595727\\
9.7208150278465e-06	95998804.6345182\\
9.2249620149682e-06	101484127.749393\\
8.75431223774385e-06	107282879.446207\\
8.30758981596654e-06	113412968.875235\\
7.8835831631036e-06	119893328.506522\\
7.48114176352009e-06	126743972.601851\\
7.09917311025571e-06	133986059.027777\\
6.73663979541508e-06	141641954.600626\\
6.39255674561975e-06	149735304.165267\\
6.06598859534064e-06	158291103.621018\\
5.75604719128267e-06	167335777.120215\\
5.46188922132863e-06	176897258.677858\\
5.18271396186754e-06	187005078.444407\\
4.91776113763758e-06	197690453.908147\\
4.66630888850143e-06	208986386.308815\\
4.42767183784691e-06	220927762.560261\\
4.20119925756728e-06	233551462.996901\\
3.98627332482358e-06	246896475.276768\\
3.78230746602887e-06	261004014.792905\\
3.58874478371761e-06	275917651.965023\\
3.4050565621787e-06	291683446.804522\\
3.2307408479336e-06	308350091.168505\\
3.06532110133398e-06	325969059.14211\\
2.90834491573863e-06	344594766.013595\\
2.75938280090273e-06	364284736.333211\\
2.61802702738061e-06	385099781.574842\\
2.4838905289002e-06	407104187.949163\\
2.35660585981869e-06	430365914.948338\\
2.23582420491159e-06	454956805.235455\\
2.1212144388837e-06	480952806.526958\\
2.01246223311984e-06	508434206.153296\\
1.9092692073163e-06	537485879.022286\\
1.81135212375099e-06	568197549.750946\\
1.71844212206134e-06	600664069.775419\\
1.63028399250508e-06	634985710.294833\\
1.54663548577938e-06	671268471.95379\\
1.46726665756943e-06	709624412.219998\\
1.39195924608866e-06	750171991.468047\\
1.32050608095883e-06	793036438.838292\\
1.25271052186082e-06	838350139.000668\\
1.1883859254647e-06	886253041.01804\\
1.12735513922201e-06	936893090.571785\\
1.06945002067387e-06	990426686.884493\\
1.01451098099531e-06	1047019165.75107\\
9.62386551560406e-07	1106845310.1699\\
9.12932972372997e-07	1170089890.15131\\
8.6601380126563e-07	1236948233.37031\\
8.21499542824037e-07	1307626828.42627\\
7.79267296046477e-07	1382343962.57244\\
7.39200419796848e-07	1461330395.88505\\
7.01188215157281e-07	1544830073.95409\\
6.65125623830821e-07	1633100881.29692\\
6.30912941787111e-07	1726415437.82146\\
5.98455547384424e-07	1825061940.79898\\
5.67663643239703e-07	1929345054.94669\\
5.38452011154687e-07	2039586853.36935\\
5.10739779440934e-07	2156127812.26557\\
4.84450202019279e-07	2279327862.47139\\
4.59510448700756e-07	2409567501.08836\\
4.35851406085534e-07	2547248966.62948\\
4.13407488544767e-07	2692797481.3125\\
3.92116458777044e-07	2846662564.33707\\
3.71919257456624e-07	3009319420.20207\\
3.52759841514859e-07	3181270406.3505\\
3.34585030619233e-07	3363046584.67503\\
3.17344361436299e-07	3555209361.67557\\
3.00989949285557e-07	3758352222.3349\\
2.85476356811097e-07	3973102563.06679\\
2.70760469316524e-07	4200123629.39804\\
2.56801376426551e-07	4440116564.36864\\
2.43560259755535e-07	4693822573.97638\\
2.3100028627931e-07	4962025216.35408\\
2.19086507121983e-07	5245552821.74895\\
2.07785761483817e-07	5545281050.77863\\
1.97066585450135e-07	5862135598.86455\\
1.86899125434298e-07	6197095055.19519\\
1.77255056020184e-07	6551193925.04919\\
1.68107501981481e-07	6925525824.81231\\
1.59430964266273e-07	7321246859.55621\\
1.51201249746107e-07	7739579193.61027\\
1.43395404538807e-07	8181814825.15399\\
1.35991650723965e-07	8649319576.48791\\
1.28969326279132e-07	9143537312.30633\\
1.22308828073451e-07	9665994399.00029\\
1.1599155776368e-07	10218304418.7626\\
1.09999870445401e-07	10802173153.0545\\
1.04317025919637e-07	11419403850.8251\\
9.89271424421661e-08	12071902797.7545\\
9.38151528295148e-08	12761685203.7198\\
8.8966762802003e-08	13490881426.6692\\
8.43684114502364e-08	14261743552.124\\
8.00072337172061e-08	15076652348.6301\\
7.58710247935969e-08	15938124620.6417\\
7.19482063290953e-08	16848820981.5431\\
6.82277943674002e-08	17811554070.8188\\
6.4699368917318e-08	18829297240.7477\\
6.13530450767545e-08	19905193739.4501\\
5.81794456306288e-08	21042566418.651\\
5.51696750477422e-08	22244927996.1377\\
5.23152948054211e-08	23515991904.6115\\
4.96082999743726e-08	24859683760.4356\\
4.70410969996086e-08	26280153487.7023\\
4.46064826165484e-08	27781788135.0622\\
4.22976238444978e-08	29369225424.902\\
4.01080390026366e-08	31047368076.7144\\
3.80315796964258e-08	32821398948.8984\\
3.60624137249951e-08	34696797045.7546\\
3.4195008862577e-08	36679354439.1114\\
3.24241174694348e-08	38775194156.8454\\
3.07447618900022e-08	40990789093.5417\\
2.91522205980903e-08	43332982001.7006\\
2.76420150510644e-08	45809006625.2309\\
2.62098972168252e-08	48426510040.5022\\
2.48518377392706e-08	51193576273.9498\\
2.35640147096545e-08	54118751269.1817\\
2.23428030129196e-08	57211069280.6916\\
2.11847642196545e-08	60480080775.6946\\
2.00866369958147e-08	63935881930.2608\\
1.90453280037681e-08	67589145810.8424\\
1.80579032695693e-08	71451155337.4979\\
1.71215799926458e-08	75533838130.6182\\
1.62337187752906e-08	79849803348.7766\\
1.53918162505078e-08	84412380631.4746\\
1.45934980878497e-08	89235661267.0572\\
1.38365123579214e-08	94334541712.9413\\
1.31187232372142e-08	99724769602.5694\\
1.24381050358635e-08	105422992381.177\\
1.17927365318129e-08	111446808720.576\\
1.11807955957101e-08	117814822871.769\\
1.06005540916585e-08	124546702123.225\\
1.00503730397071e-08	131663237542.31\\
9.52869802668213e-09	139186408187.436\\
9.03405485264728e-09	147139448989.27\\
8.56504540092691e-09	155546922510.639\\
8.1203437202447e-09	164434794806.757\\
7.69869230811229e-09	173830515620.071\\
7.29889858515969e-09	183763103157.394\\
6.91983155062341e-09	194263233711.165\\
6.5604186097094e-09	205363336401.622\\
6.21964256402195e-09	217097693332.491\\
5.89653875669944e-09	229502545469.529\\
5.59019236432562e-09	242616204568.902\\
5.29973582808994e-09	256479171501.099\\
5.02434641705563e-09	271134261335.817\\
4.76324391675925e-09	286626735574.132\\
4.51568843671241e-09	303004441936.344\\
4.28097833070417e-09	320317962137.235\\
4.05844822411641e-09	338620768105.125\\
3.84746714275902e-09	357969387127.209\\
3.64743673801388e-09	378423576431.222\\
3.45778960334337e-09	400046507742.59\\
3.27798767747141e-09	422904962387.106\\
3.10752072978636e-09	447069537541.665\\
2.94590492374238e-09	472614864270.054\\
2.79268145425232e-09	499619838017.223\\
2.64741525527074e-09	528167862273.836\\
2.50969377396002e-09	558347106163.734\\
2.37912580801768e-09	590250776749.802\\
2.25534040291845e-09	623977406899.242\\
2.13798580599079e-09	659631159597.335\\
2.02672847440575e-09	697322149649.534\\
1.92125213430581e-09	737166783765.452\\
1.82125688844347e-09	779288120075.076\\
1.72645836983449e-09	823816248187.561\\
1.63658693905839e-09	870888690966.368\\
1.5513869229606e-09	920650829261.663\\
1.4706158926256e-09	973256350911.683\\
1.39404397860013e-09	1028867725399.84\\
1.32145322144887e-09	1087656705633.45\\
1.25263695582378e-09	1149804858393.89\\
1.18739922632151e-09	1215504125096.37\\
1.12555423349202e-09	1284957414591.26\\
1.06692580844551e-09	1358379229837.78\\
1.01134691458474e-09	1435996330385.49\\
9.58659175065208e-10	1518048432709.66\\
9.08712424657831e-10	1604788950563.41\\
8.61364284756516e-10	1696485777633.25\\
8.1647976033798e-10	1793422114915.16\\
7.73930857742338e-10	1895897345366.41\\
7.33596222201126e-10	2004227958534.7\\
6.95360794094712e-10	2118748528020.03\\
6.59115482973393e-10	2239812744788.29\\
6.24756858426094e-10	2367794509527.84\\
5.92186856927811e-10	2503089087422.85\\
5.61312503841549e-10	2646114328909.71\\
5.32045649793003e-10	2797311960186.9\\
5.04302720676404e-10	2957148947463.97\\
4.78004480588199e-10	3126118939162.93\\
4.53075807021361e-10	3304743790526.37\\
4.29445477687548e-10	3493575175340.89\\
4.07045968366877e-10	3693196289753.53\\
3.85813261216002e-10	3904223653443.63\\
3.65686662994553e-10	4127309013712.31\\
3.46608632697706e-10	4363141358371.18\\
3.28524618109186e-10	4612449043646.05\\
3.11382900813907e-10	4876002043668.22\\
2.9513444923328e-10	5154614328500.59\\
2.79732779268735e-10	5449146378042.71\\
2.65133822160304e-10	5760507839579.43\\
2.51295799187504e-10	6089660337180.18\\
2.38179102858821e-10	6437620441626.39\\
2.25746184254519e-10	6805462810038.48\\
2.13961446204619e-10	7194323504899.88\\
2.02791142000422e-10	7605403502728.42\\
1.92203279353455e-10	8039972403231.34\\
1.82167529330516e-10	8499372350399.52\\
1.72655140007453e-10	8985022177651.09\\
1.63638854597643e-10	9498421789826.25\\
1.55092833823684e-10	10041156795567.4\\
1.46992582312812e-10	10614903404391.3\\
1.39314878807852e-10	11221433603576.1\\
1.32037709996267e-10	11862620630855.3\\
1.25140207770082e-10	12540444759816.2\\
1.18602589739106e-10	13256999415875.6\\
1.12406102829076e-10	14014497641717.1\\
1.06532969805012e-10	14815278932161\\
1.00966338568341e-10	15661816459576.1\\
9.56902340841935e-11	16556724712146\\
9.06895128026449e-11	17502767568584.2\\
8.59498194447676e-11	18502866834232.5\\
8.14575460310063e-11	19560111264908.5\\
7.71997930357196e-11	20677766106371.8\\
7.31643325577582e-11	21859283178868.6\\
6.93395734026117e-11	23108311537905\\
6.57145279770978e-11	24428708744168.2\\
6.22787809026494e-11	25824552777407.1\\
5.90224592581399e-11	27300154631067\\
5.59362043677937e-11	28860071626572\\
5.30111450540762e-11	30509121488383.4\\
5.02388722796351e-11	32252397223294.6\\
4.76114151062602e-11	34095282849926.1\\
4.51212179025853e-11	36043470026992.1\\
4.27611187357689e-11	38102975631700.2\\
4.05243288857527e-11	40280160342572.6\\
3.84044134238806e-11	42581748284076.5\\
3.63952728006569e-11	45014847793742.8\\
3.44911253903033e-11	47586973375904.5\\
3.26864909424669e-11	50306068909863.6\\
3.09761748940175e-11	53180532184157.9\\
2.93552534962973e-11	56219240832704.3\\
2.78190597155068e-11	59431579752922.3\\
2.63631698661005e-11	62827470090510.5\\
2.49833909391425e-11	66417399880404.6\\
2.36757485895493e-11	70212456438538.9\\
2.24364757480108e-11	74224360604459.2\\
2.1262001825156e-11	78465502940541.6\\
2.01489424772134e-11	82948981999612.8\\
1.90940899040024e-11	87688644779171.6\\
1.80944036516172e-11	92699129487129.7\\
1.71470018935811e-11	97995910751179.9\\
1.6249153165623e-11	103595347411396\\
1.53982685305101e-11	109514733043681\\
1.45918941505914e-11	115772349370098\\
1.38277042468715e-11	122387522721038\\
1.31034944245263e-11	129380683723617\\
1.241717534582e-11	136773430400622\\
1.1766766732367e-11	144588594874917\\
1.11503916796203e-11	152850313885290\\
1.05662712673579e-11	161584103331546\\
1.0012719450778e-11	170816937079071\\
9.48813821761471e-12	180577330266241\\
8.991012997443e-12	190895427371988\\
8.51990831005884e-12	201803095315486\\
8.07346364050214e-12	213334021875512\\
7.65038952893445e-12	225523819733446\\
7.24946386419743e-12	238410136461232\\
6.86952837045679e-12	252032770793984\\
6.50948527688681e-12	266433795546365\\
6.16829416087327e-12	281657687552338\\
5.8449689557064e-12	297751465029611\\
5.53857511420463e-12	314764832793021\\
5.24822692015523e-12	332750335765317\\
4.97308493987853e-12	351763521259499\\
4.71235360662274e-12	371863110533880\\
4.46527893087628e-12	393111180149685\\
4.23114633004133e-12	415573353691398\\
4.00927857125638e-12	439319004441838\\
3.79903382147575e-12	464421469638036\\
3.59980379922165e-12	490958276969577\\
};

\addplot [color=green, only marks, line width=1.3pt, mark size=3.1pt, mark=x]
  table[row sep=crcr]{%
9.99999999994444e-11	1.50000000001667\\
1.78999685492926	1.85263172324682\\
3.20344792268617	2.2467131572195\\
4.29976115542067	2.6871164629102\\
5.45932184232521	3.44665855219363\\
6.62182980861403	6.65647694395148\\
5.66551236861655	14.3887665835243\\
4.07173641039154	29.451218924603\\
2.05753174408258	87.4593114896867\\
0.307174323602677	1024.18147268175\\
};
\addlegendentry{Slotted-ALOHA~~}

\addplot [color=blue, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
9.99999999994333e-11	1.000000000017\\
1.79652656146405	1.34044615263432\\
3.26006066775965	1.681649424225\\
4.47448830744021	2.02361107760799\\
5.49770353817549	2.3663323774745\\
6.37095168496881	2.70981459039061\\
7.12441258578102	3.05405898479985\\
7.78067821632316	3.39906683102584\\
8.35699635224434	3.74483940127486\\
8.86676256668678	4.09137796963855\\
9.32053881696046	4.4386838120964\\
9.72676506692451	4.78675820651851\\
10.0922667091401	5.13560243266811\\
10.4226230278333	5.48521777220426\\
10.722439161575	5.83560550868445\\
10.9955498180732	6.18676692756723\\
11.245173919877	6.5387033162149\\
11.474033438023	6.89141596389607\\
11.6844457294379	7.2449061617884\\
11.8783960236291	7.5991752029812\\
12.0575948652043	7.95422438247808\\
12.2235240331441	8.31005499719963\\
12.3774735464647	8.66666834598607\\
12.5205717116503	9.02406572959993\\
12.6538096919005	9.3822484507287\\
12.7780617290623	9.74121781398751\\
12.8941018899632	10.1009751259218\\
13.0026180146584	10.4615216950101\\
13.1042233972567	10.8228588316664\\
13.1994666180052	11.1849878482433\\
13.2888398592286	11.5479100590343\\
13.3727859710514	11.9116267802767\\
13.4517045008245	12.2761393301543\\
13.5259568593474	12.6414490288\\
13.5958707647013	13.0075571982986\\
13.6617440788579	13.3744651626893\\
13.7238481317091	13.7421742479688\\
13.7824306106737	14.1106857820938\\
13.837718080707	14.4800010949834\\
13.8899181887143	14.8501215185224\\
13.9392215975369	15.2210483865638\\
13.9858036874396	15.5927830349313\\
14.0298260570667	15.9653268014223\\
14.0714378509102	16.3386810258107\\
14.1107769362405	16.7128470498493\\
14.1479709490483	17.0878262172728\\
14.1831382256953	17.4636198738007\\
14.2163886345846	17.8402293671395\\
14.2478243201464	18.217656046986\\
14.2775403697402	18.59590126503\\
14.3056254126328	18.9749663749566\\
14.3321621589866	19.3548527324496\\
14.3572278857554	19.7355616951938\\
14.3808948754886	20.1170946228779\\
14.4032308132843	20.4994528771975\\
14.424299146476	20.8826378218575\\
14.4441594110703	21.2666508225752\\
14.4628675284687	21.651493247083\\
14.4804760755807	22.0371664651311\\
14.4970345310718	22.4236718484903\\
14.5125895001704	22.811010770955\\
14.5271849201813	23.1991846083458\\
14.5408622486084	23.5881947385123\\
14.5536606355821	23.9780425413361\\
14.5656170820963	24.3687293987336\\
14.5767665853998	24.7602566946583\\
14.5871422727423	25.1526258151046\\
14.5967755245489	25.5458381481096\\
14.6056960879859	25.9398950837566\\
14.6139321817793	26.3347980141778\\
14.6215105930645	26.730548333557\\
14.628456766964	27.1271474381324\\
14.6347948895209	27.5245967261996\\
14.6405479645595	27.9228975981146\\
14.6457378849819	28.3220514562963\\
14.6503854989671	28.7220597052295\\
14.6545106714929	29.1229237514677\\
14.6581323415598	29.5246450036363\\
14.6612685754651	29.927224872435\\
14.6639366164413	30.3306647706408\\
14.6661529309433	30.7349661131113\\
14.6679332518483	31.1401303167868\\
14.6692926188035	31.546158800694\\
14.6702454159401	31.9530529859483\\
14.6708054071518	32.3608142957569\\
14.6709857691192	32.7694441554217\\
14.6707991222468	33.1789439923422\\
14.6702575596642	33.5893152360185\\
14.6693726744318	34.0005593180539\\
14.6681555850795	34.4126776721581\\
14.6666169595964	34.8256717341502\\
14.6647670379787	35.2395429419611\\
14.6626156534387	35.6542927356369\\
14.6601722523632	36.0699225573419\\
14.65744591311	36.486433851361\\
14.6544453637174	36.9038280641031\\
14.6511789986025	37.3221066441039\\
14.647654894312	37.7412710420288\\
14.6438808243898	38.1613227106759\\
14.6398642734184	38.5822631049789\\
14.6356124502854	39.0040936820101\\
14.6311323007269	39.4268159009832\\
14.6264305191921	39.8504312232567\\
14.6215135600713	40.2749411123363\\
14.6163876483278	40.7003470338781\\
14.6110587895696	41.1266504556919\\
14.6055327795952	41.5538528477435\\
14.5998152134448	41.9819556821583\\
14.5939114939881	42.4109604332241\\
14.5878268400738	42.8408685773937\\
14.5815662942689	43.2716815932887\\
14.5751347302103	43.7034009617016\\
14.5685368595911	44.1360281655995\\
14.5617772388045	44.5695646901266\\
14.5548602752615	45.0040120226076\\
14.5477902334044	45.4393716525505\\
14.54057124043	45.8756450716497\\
14.5332072917412	46.312833773789\\
14.5257022561403	46.7509392550445\\
14.5180598807786	47.1899630136878\\
14.5102837958761	47.629906550189\\
14.5023775192226	48.0707713672196\\
14.494344460473	48.5125589696559\\
14.4861879252471	48.9552708645815\\
14.4779111190442	49.3989085612908\\
14.4695171509821	49.8434735712918\\
14.4610090373706	50.2889674083095\\
14.4523897051264	50.7353915882883\\
14.4436619950387	51.1827476293959\\
14.4348286648924	51.6310370520256\\
14.4258923924573	52.0802613788\\
14.416855778348	52.5304221345736\\
14.4077213487625	52.9815208464362\\
14.3984915581054	53.4335590437158\\
14.3891687915001	53.8865382579817\\
14.3797553671971	54.3404600230478\\
14.370253538882	54.7953258749755\\
14.360665497889	55.2511373520767\\
14.3509933753235	55.7078959949172\\
14.3412392440995	56.1656033463197\\
14.3314051208935	56.6242609513667\\
14.3214929680216	57.083870357404\\
14.3115046952412	57.5444331140434\\
14.3014421614817	58.0059507731663\\
14.2913071765073	58.4684248889263\\
14.2811015025149	58.9318570177529\\
14.2708268556703	59.3962487183541\\
14.2604849075852	59.8616015517199\\
14.2500772867374	60.3279170811254\\
14.2396055798377	60.7951968721338\\
14.2290713331446	61.2634424925996\\
14.2184760537299	61.732655512672\\
14.2078212106969	62.2028375047976\\
14.197108236354	62.6739900437242\\
14.1863385273447	63.1461147065033\\
14.1755134457357	63.6192130724937\\
14.1646343200667	64.0932867233645\\
14.153702446361	64.5683372430986\\
14.1427190891003	65.0443662179954\\
14.131685482165	65.5213752366743\\
14.1206028297402	65.9993658900778\\
14.1094723071907	66.4783397714749\\
14.0982950619045	66.958298476464\\
14.0870722141073	67.4392436029762\\
14.0758048576487	67.9211767512788\\
14.0644940607609	68.4040995239781\\
14.053140866792	68.888013526023\\
14.0417462949137	69.3729203647077\\
14.0303113408054	69.8588216496756\\
14.0188369773148	70.3457189929221\\
14.0073241550971	70.833614008798\\
13.9957738032317	71.3225083140126\\
13.9841868298201	71.8124035276371\\
13.972564122562	72.3033012711078\\
13.9609065493145	72.7952031682293\\
13.9492149586319	73.288110845178\\
13.9374901802879	73.782025930505\\
13.9257330257821	74.2769500551396\\
13.9139442888285	74.7728848523926\\
13.9021247458301	75.2698319579593\\
13.8902751563374	75.7677930099234\\
13.8783962634926	76.2667696487595\\
13.8664887944599	76.7667635173369\\
13.8545534608427	77.2677762609228\\
13.8425909590871	77.7698095271856\\
13.8306019708736	78.2728649661981\\
13.8185871634962	78.776944230441\\
13.8065471902303	79.2820489748061\\
13.7944826906892	79.7881808565994\\
13.7823942911698	80.2953415355448\\
13.770282604988	80.8035326737875\\
13.7581482328036	81.3127559358967\\
13.7459917629363	81.8230129888696\\
13.7338137716714	82.3343055021344\\
13.7216148235569	82.8466351475538\\
13.7093954716924	83.3600035994282\\
13.6971562580083	83.8744125344991\\
13.6848977135377	84.3898636319527\\
13.6726203586808	84.9063585734228\\
13.6603247034603	85.4238990429946\\
13.6480112477711	85.9424867272077\\
13.6356804816213	86.4621233150599\\
13.6233328853677	86.9828104980103\\
13.6109689299438	87.5045499699827\\
13.5985890770815	88.0273434273688\\
13.5861937795269	88.5511925690323\\
13.5737834812497	89.0760990963115\\
13.5613586176471	89.602064713023\\
13.5489196157417	90.1290911254653\\
13.5364668943743	90.6571800424219\\
13.5240008643911	91.186333175165\\
13.5115219288263	91.7165522374586\\
13.499030483079	92.2478389455624\\
13.4865269150859	92.7801950182347\\
13.4740116054893	93.313622176736\\
13.4614849278001	93.8481221448329\\
13.4489472485572	94.3836966488007\\
13.436398927482	94.9203474174276\\
13.4238403176292	95.4580761820178\\
13.4112717655337	95.996884676395\\
13.3986936113531	96.5367746369058\\
13.386106189007	97.0777478024235\\
13.3735098263128	97.619805914351\\
13.3609048451172	98.1629507166249\\
13.3482915614255	98.7071839557184\\
13.3356702855262	99.2525073806453\\
13.3230413221135	99.798922742963\\
13.3104049704065	100.346431796777\\
13.2977615242648	100.895036298742\\
13.2851112723016	101.444738008068\\
13.2724544979945	101.995538686525\\
13.2597914797922	102.54744009844\\
13.2471224912196	103.100444010708\\
13.2344478009804	103.654552192793\\
13.2217676730561	104.209766416727\\
13.2090823668036	104.766088457122\\
13.1963921370502	105.323520091167\\
13.1836972341855	105.882063098632\\
13.1709979042525	106.441719261877\\
13.1582943890349	107.002490365847\\
13.1455869261437	107.564378198085\\
13.1328757491008	108.127384548726\\
13.1201610874206	108.691511210509\\
13.1074431666908	109.256759978775\\
13.0947222086494	109.823132651474\\
13.0819984312617	110.390631029165\\
13.0692720487944	110.959256915023\\
13.0565432718882	111.529012114841\\
13.0438123076289	112.099898437034\\
13.0310793596166	112.671917692642\\
13.0183446280335	113.245071695334\\
13.0056083097101	113.819362261412\\
12.9928705981894	114.394791209813\\
12.9801316837908	114.971360362117\\
12.9673917536711	115.549071542544\\
12.9546509918851	116.127926577962\\
12.9419095794444	116.707927297892\\
12.9291676943753	117.289075534505\\
12.9164255117747	117.871373122635\\
12.9036832038654	118.454821899775\\
12.8909409400499	119.039423706081\\
12.8781988869628	119.625180384384\\
12.8654572085225	120.212093780182\\
12.8527160659815	120.800165741651\\
12.8399756179755	121.389398119649\\
12.8272360205714	121.979792767715\\
12.8144974273147	122.571351542077\\
12.8017599892754	123.164076301652\\
12.789023855093	123.757968908055\\
12.7762891710206	124.353031225596\\
12.7635560809681	124.949265121288\\
12.7508247265445	125.546672464851\\
12.7380952470988	126.145255128715\\
12.725367779761	126.745014988019\\
12.7126424594813	127.345953920625\\
12.6999194190687	127.94807380711\\
12.6871987892294	128.551376530779\\
12.6744806986036	129.155863977664\\
12.6617652738017	129.761538036529\\
12.6490526394404	130.368400598873\\
12.6363429181768	130.976453558935\\
12.6236362307435	131.585698813697\\
12.6109326959809	132.196138262888\\
12.5982324308708	132.807773808987\\
12.5855355505682	133.420607357227\\
12.5728421684326	134.034640815601\\
12.5601523960588	134.649876094862\\
12.547466343307	135.26631510853\\
12.5347841183328	135.883959772894\\
12.5221058276152	136.502812007017\\
12.5094315759859	137.122873732737\\
12.4967614666566	137.744146874676\\
12.4840956012464	138.366633360237\\
12.4714340798082	138.990335119616\\
12.4587770008552	139.615254085797\\
12.4461244613867	140.241392194563\\
12.4334765569125	140.868751384496\\
12.4208333814785	141.497333596981\\
12.40819502769	142.127140776213\\
12.3955615867361	142.758174869197\\
12.3829331484124	143.390437825752\\
12.370309801144	144.023931598518\\
12.3576916320081	144.658658142959\\
12.3450787267554	145.294619417364\\
12.3324711698319	145.931817382853\\
12.3198690444002	146.570254003381\\
12.3072724323594	147.209931245743\\
12.2946814143664	147.850851079574\\
12.282096069855	148.493015477356\\
12.2695164770559	149.136426414423\\
12.2569427130156	149.781085868961\\
12.2443748536153	150.426995822015\\
12.2318129735894	151.074158257492\\
12.2192571465433	151.722575162164\\
12.2067074449716	152.372248525674\\
12.1941639402755	153.023180340538\\
12.1816267027793	153.675372602149\\
12.169095801748	154.328827308783\\
12.1565713054033	154.983546461601\\
12.14405328094	155.639532064653\\
12.1315417945417	156.296786124883\\
12.1190369113966	156.955310652131\\
12.1065386957127	157.61510765914\\
12.094047210733	158.276179161558\\
12.0815625187499	158.938527177942\\
12.0690846811202	159.602153729761\\
12.0566137582789	160.267060841403\\
12.0441498097534	160.933250540177\\
12.0316928941775	161.600724856316\\
12.0192430693043	162.269485822984\\
12.0068003920198	162.939535476276\\
11.9943649183562	163.610875855227\\
11.9819367035039	164.28350900181\\
11.9695158018251	164.957436960946\\
11.9571022668652	165.632661780504\\
11.9446961513655	166.309185511306\\
11.9322975072749	166.987010207133\\
11.9199063857618	167.666137924724\\
11.9075228372252	168.346570723788\\
11.8951469113066	169.028310667001\\
11.8827786569006	169.711359820011\\
11.8704181221661	170.395720251446\\
11.8580653545371	171.081394032916\\
11.8457204007328	171.768383239014\\
11.8333833067686	172.456689947326\\
11.8210541179658	173.14631623843\\
11.808732878962	173.837264195903\\
11.7964196337207	174.529535906322\\
11.784114425541	175.223133459272\\
11.7718172970672	175.91805894735\\
11.7595282902983	176.614314466163\\
11.7472474465969	177.311902114341\\
11.7349748066987	178.010823993533\\
11.7227104107208	178.711082208417\\
11.710454298171	179.412678866701\\
11.6982065079562	180.115616079129\\
11.6859670783909	180.819895959483\\
11.6737360472055	181.525520624588\\
11.6615134515545	182.23249219432\\
11.6492993280246	182.940812791601\\
11.6370937126425	183.650484542413\\
11.6248966408832	184.361509575798\\
11.6127081476768	185.073890023859\\
11.6005282674168	185.78762802177\\
11.5883570339674	186.502725707778\\
11.5761944806704	187.219185223204\\
11.5640406403529	187.937008712452\\
11.551895545334	188.65619832301\\
11.5397592274321	189.376756205458\\
11.5276317179713	190.098684513465\\
11.5155130477889	190.821985403802\\
11.503403247241	191.54666103634\\
11.49130234621	192.272713574056\\
11.4792103741105	193.000145183039\\
11.4671273598956	193.72895803249\\
11.4550533320637	194.459154294732\\
11.4429883186637	195.19073614521\\
11.4309323473019	195.923705762496\\
11.4188854451476	196.658065328294\\
11.4068476389387	197.393817027444\\
11.394818954988	198.130963047926\\
11.3827994191885	198.869505580867\\
11.3707890570189	199.609446820538\\
11.3587878935495	200.350788964369\\
11.3467959534473	201.093534212942\\
11.3348132609813	201.837684770004\\
11.322839840028	202.583242842467\\
11.3108757140764	203.330210640415\\
11.2989209062331	204.078590377104\\
11.2869754392273	204.828384268971\\
11.275039335416	205.579594535636\\
11.2631126167884	206.332223399906\\
11.2511953049709	207.08627308778\\
11.2392874212322	207.841745828455\\
11.2273889864871	208.598643854326\\
11.2155000213021	209.356969400997\\
11.2036205458991	210.116724707279\\
11.1917505801601	210.877912015196\\
11.1798901436318	211.640533569991\\
11.1680392555296	212.404591620132\\
11.1561979347421	213.17008841731\\
11.1443661998351	213.937026216451\\
11.1325440690558	214.705407275714\\
11.1207315603369	215.475233856501\\
11.1089286913004	216.246508223455\\
11.0971354792621	217.019232644472\\
11.0853519412347	217.793409390699\\
11.0735780939323	218.569040736542\\
11.0618139537738	219.346128959667\\
11.0500595368869	220.124676341012\\
11.0383148591115	220.90468516478\\
11.0265799360035	221.686157718454\\
11.0148547828381	222.469096292795\\
11.003139414614	223.253503181851\\
10.9914338460559	224.039380682956\\
10.9797380916186	224.82673109674\\
10.9680521654902	225.615556727129\\
10.9563760815954	226.405859881354\\
10.9447098535987	227.197642869951\\
10.9330534949077	227.990908006769\\
10.9214070186763	228.785657608971\\
10.9097704378078	229.581893997043\\
10.8981437649581	230.379619494795\\
10.8865270125385	231.178836429366\\
10.8749201927189	231.97954713123\\
10.8633233174308	232.7817539342\\
10.85173639837	233.58545917543\\
10.8401594469999	234.390665195425\\
10.8285924745538	235.197374338041\\
10.8170354920381	236.005588950489\\
10.805488510235	236.815311383345\\
10.7939515397051	237.626543990547\\
10.7824245907901	238.439289129408\\
10.7709076736157	239.253549160612\\
10.759400798094	240.069326448226\\
10.7479039739259	240.886623359699\\
10.7364172106042	241.705442265872\\
10.7249405174155	242.525785540975\\
10.7134739034431	243.347655562642\\
10.7020173775693	244.171054711904\\
10.6905709484777	244.995985373203\\
10.6791346246559	245.822449934394\\
10.6677084143975	246.650450786744\\
10.6562923258046	247.479990324947\\
10.64488636679	248.31107094712\\
10.6334905450794	249.14369505481\\
10.6221048682141	249.977865053001\\
10.6107293435524	250.813583350118\\
10.5993639782725	251.650852358027\\
10.588008779374	252.489674492047\\
10.5766637536807	253.330052170949\\
10.5653289078421	254.171987816964\\
10.5540042483356	255.015483855785\\
10.5426897814687	255.860542716576\\
10.5313855133811	256.70716683197\\
10.5200914500461	257.555358638081\\
10.5088075972731	258.405120574504\\
10.4975339607095	259.25645508432\\
10.4862705458421	260.109364614103\\
10.4750173579997	260.963851613925\\
10.4637744023542	261.819918537356\\
10.4525416839231	262.677567841474\\
10.4413192075709	263.536801986869\\
10.430106978011	264.397623437644\\
10.4189049998072	265.260034661423\\
10.4077132773761	266.124038129357\\
10.396531814988	266.989636316126\\
10.3853606167692	267.856831699943\\
10.3741996867033	268.725626762562\\
10.3630490286332	269.596023989283\\
10.3519086462623	270.468025868952\\
10.3407785431565	271.341634893971\\
10.3296587227453	272.216853560301\\
10.3185491883241	273.093684367464\\
10.307449943055	273.972129818554\\
10.2963609899689	274.852192420236\\
10.2852823319665	275.733874682754\\
10.2742139718202	276.617179119935\\
10.2631559121755	277.502108249194\\
10.2521081555521	278.388664591538\\
10.2410707043459	279.276850671573\\
10.2300435608299	280.166669017506\\
10.219026727156	281.058122161153\\
10.2080202053561	281.951212637941\\
10.1970239973435	282.845942986915\\
10.1860381049145	283.742315750742\\
10.1750625297493	284.640333475715\\
10.1640972734139	285.539998711761\\
10.1531423373608	286.441314012442\\
10.1421977229305	287.344281934963\\
10.131263431353	288.248905040176\\
10.1203394637489	289.155185892582\\
10.1094258211303	290.063127060343\\
10.0985225044026	290.97273111528\\
10.0876295143653	291.88400063288\\
10.0767468517134	292.796938192304\\
10.0658745170384	293.711546376386\\
10.0550125108297	294.627827771646\\
10.0441608334754	295.545784968288\\
10.033319485264	296.465420560207\\
10.0224884663847	297.386737144995\\
10.0116677769295	298.309737323947\\
10.0008574168934	299.234423702063\\
9.99005738617587	300.160798888055\\
9.97926768458218	301.088865494352\\
9.96848831182398	302.018626137105\\
9.9577192675206	302.95008343619\\
9.94696055120003	303.883240015217\\
9.93621216229997	304.818098501531\\
9.92547410016879	305.75466152622\\
9.91474636406657	306.692931724119\\
9.90402895316605	307.632911733814\\
9.89332186655363	308.57460419765\\
9.88262510323032	309.518011761733\\
9.87193866211269	310.463137075936\\
9.86126254203382	311.409982793905\\
9.8505967417442	312.358551573063\\
9.8399412599127	313.308846074617\\
9.82929609512741	314.260868963562\\
9.8186612458966	315.214622908683\\
9.80803671064956	316.170110582566\\
9.79742248773752	317.127334661598\\
9.78681857543446	318.086297825978\\
9.77622497193802	319.047002759715\\
9.76564167537031	320.009452150637\\
9.75506868377878	320.973648690398\\
9.74450599513701	321.93959507448\\
9.73395360734554	322.907294002198\\
9.72341151823271	323.876748176708\\
9.71287972555539	324.84796030501\\
9.70235822699987	325.820933097955\\
9.69184702018253	326.795669270247\\
9.6813461026507	327.772171540452\\
9.67085547188337	328.750442631\\
9.66037512529199	329.730485268194\\
9.64990506022116	330.712302182211\\
9.63944527394941	331.695896107111\\
9.62899576368993	332.681269780837\\
9.61855652659127	333.668425945229\\
9.60812755973807	334.657367346019\\
9.59770886015174	335.648096732844\\
9.58730042479122	336.640616859249\\
9.57690225055357	337.634930482691\\
9.56651433427476	338.631040364544\\
9.55613667273027	339.628949270108\\
9.54576926263578	340.628659968609\\
9.53541210064782	341.63017523321\\
9.52506518336447	342.633497841011\\
9.51472850732593	343.638630573059\\
9.50440206901522	344.645576214348\\
9.49408586485877	345.654337553832\\
9.48377989122709	346.664917384421\\
9.47348414443532	347.677318502994\\
9.46319862074392	348.6915437104\\
9.45292331635921	349.707595811468\\
9.44265822743399	350.725477615005\\
9.43240335006815	351.745191933809\\
9.42215868030921	352.766741584669\\
9.41192421415296	353.790129388374\\
9.40169994754397	354.815358169716\\
9.39148587637618	355.842430757497\\
9.38128199649348	356.871349984532\\
9.37108830369023	357.902118687658\\
9.36090479371183	358.934739707738\\
9.35073146225527	359.969215889663\\
9.34056830496961	361.005550082364\\
9.33041531745658	362.043745138813\\
9.32027249527107	363.083803916027\\
9.31013983392165	364.12572927508\\
9.30001732887109	365.1695240811\\
9.28990497553685	366.215191203283\\
9.27980276929162	367.262733514891\\
9.26971070546378	368.312153893263\\
9.2596287793379	369.363455219817\\
9.24955698615523	370.416640380058\\
9.23949532111419	371.471712263582\\
9.22944377937086	372.528673764081\\
9.21940235603939	373.587527779352\\
9.20937104619254	374.648277211297\\
9.19934984486207	375.710924965933\\
9.18933874703928	376.775473953396\\
9.17933774767537	377.841927087948\\
9.16934684168198	378.910287287979\\
9.15936602393156	379.980557476016\\
9.14939528925781	381.052740578727\\
9.13943463245618	382.126839526929\\
9.12948404828422	383.202857255588\\
9.11954353146207	384.280796703832\\
9.10961307667281	385.360660814951\\
9.09969267856295	386.442452536403\\
9.08978233174277	387.526174819825\\
9.07988203078679	388.611830621031\\
9.06999177023414	389.699422900025\\
9.06011154458893	390.788954620999\\
9.05024134832072	391.880428752346\\
9.04038117586484	392.973848266662\\
9.03053102162281	394.069216140751\\
9.02069087996271	395.166535355631\\
9.01086074521956	396.265808896543\\
9.00104061169572	397.367039752952\\
8.99123047366121	398.470230918557\\
8.98143032535412	399.575385391292\\
8.97164016098095	400.682506173336\\
8.96185997471699	401.791596271118\\
8.95208976070666	402.902658695318\\
8.94232951306384	404.015696460881\\
8.93257922587227	405.130712587016\\
8.92283889318587	406.247710097205\\
8.91310850902907	407.366692019205\\
8.90338806739714	408.48766138506\\
8.89367756225659	409.610621231102\\
8.8839769875454	410.735574597959\\
8.87428633717344	411.862524530559\\
8.86460560502274	412.991474078136\\
8.85493478494782	414.122426294239\\
8.84527387077605	415.255384236733\\
8.83562285630788	416.390350967808\\
8.82598173531723	417.527329553985\\
8.81635050155179	418.66632306612\\
8.80672914873326	419.807334579411\\
8.79711767055774	420.950367173403\\
8.78751606069597	422.095423931995\\
8.77792431279364	423.242507943447\\
8.7683424204717	424.39162230038\\
8.75877037732663	425.542770099791\\
8.74920817693074	426.695954443051\\
8.73965581283245	427.851178435914\\
8.73011327855658	429.008445188524\\
8.72058056760462	430.16775781542\\
8.711057673455	431.32911943554\\
8.70154458956338	432.49253317223\\
8.69204130936292	433.658002153248\\
8.68254782626454	434.825529510771\\
8.67306413365718	435.9951183814\\
8.66359022490808	437.166771906167\\
8.65412609336302	438.340493230539\\
8.64467173234661	439.516285504427\\
8.63522713516252	440.69415188219\\
8.62579229509373	441.874095522641\\
8.61636720540278	443.056119589054\\
8.60695185933206	444.240227249168\\
8.59754625010399	445.426421675197\\
8.58815037092132	446.614706043831\\
8.57876421496734	447.805083536245\\
8.56938777540611	448.997557338106\\
8.56002104538274	450.192130639576\\
8.55066401802358	451.388806635319\\
8.54131668643646	452.587588524512\\
8.53197904371095	453.788479510841\\
8.52265108291855	454.991482802517\\
8.51333279711293	456.196601612275\\
8.50402417933014	457.403839157387\\
8.49472522258889	458.613198659661\\
8.48543591989066	459.82468334545\\
8.47615626422002	461.038296445661\\
8.4668862485448	462.254041195757\\
8.45762586581629	463.471920835765\\
8.44837510896946	464.691938610281\\
8.43913397092321	465.914097768479\\
8.4299024445805	467.138401564112\\
8.42068052282862	468.364853255526\\
8.41146819853936	469.593456105656\\
8.40226546456921	470.824213382043\\
8.39307231375958	472.057128356831\\
8.38388873893698	473.292204306779\\
8.3747147329132	474.529444513265\\
8.36555028848555	475.768852262293\\
8.356395398437	477.010430844497\\
8.3472500555364	478.254183555152\\
8.33811425253866	479.500113694174\\
8.32898798218494	480.748224566132\\
8.31987123720281	481.99851948025\\
8.31076401030646	483.251001750417\\
8.30166629419688	484.50567469519\\
8.29257808156202	485.762541637802\\
8.28349936507699	487.021605906167\\
8.27443013740421	488.282870832889\\
8.2653703911936	489.546339755265\\
8.25632011908276	490.812016015294\\
8.24727931369711	492.079902959681\\
8.2382479676501	493.350003939846\\
8.22922607354334	494.622322311927\\
8.22021362396679	495.89686143679\\
8.21121061149891	497.173624680032\\
8.20221702870684	498.45261541199\\
8.19323286814655	499.733837007746\\
8.18425812236299	501.017292847133\\
8.17529278389025	502.302986314746\\
8.16633684525176	503.590920799937\\
8.15739029896037	504.881099696836\\
8.14845313751858	506.173526404347\\
8.13952535341863	507.468204326159\\
8.1306069391427	508.765136870749\\
8.12169788716301	510.064327451393\\
8.11279818994203	511.36577948617\\
8.10390783993256	512.669496397967\\
8.09502682957794	513.975481614487\\
8.08615515131213	515.283738568259\\
8.0772927975599	516.594270696636\\
8.06843976073698	517.90708144181\\
8.05959603325013	519.222174250813\\
8.05076160749738	520.539552575527\\
8.04193647586806	521.859219872689\\
8.03312063074302	523.181179603896\\
8.02431406449474	524.505435235614\\
8.01551676948744	525.831990239183\\
8.00672873807724	527.160848090827\\
7.9979499626123	528.492012271654\\
7.98918043543291	529.825486267668\\
7.98042014887165	531.161273569774\\
7.97166909525351	532.499377673785\\
7.96292726689602	533.839802080426\\
7.95419465610938	535.182550295345\\
7.94547125519655	536.527625829117\\
7.93675705645343	537.875032197249\\
7.92805205216894	539.22477292019\\
7.91935623462516	540.576851523338\\
7.91066959609742	541.931271537041\\
7.90199212885448	543.28803649661\\
7.89332382515858	544.647149942323\\
7.8846646772656	546.008615419432\\
7.87601467742516	547.372436478168\\
7.86737381788073	548.738616673751\\
7.85874209086976	550.107159566394\\
7.85011948862378	551.478068721311\\
7.84150600336851	552.851347708723\\
7.83290162732399	554.227000103866\\
7.82430635270464	555.605029486996\\
7.81572017171944	556.985439443396\\
7.80714307657198	558.368233563385\\
7.7985750594606	559.753415442322\\
7.79001611257847	561.140988680614\\
7.7814662281137	562.530956883722\\
7.77292539824948	563.923323662171\\
7.76439361516412	565.31809263155\\
7.75587087103121	566.715267412526\\
7.74735715801969	568.114851630849\\
7.73885246829394	569.516848917354\\
7.7303567940139	570.921262907975\\
7.72187012733519	572.328097243745\\
7.71339246040916	573.737355570809\\
7.70492378538299	575.149041540427\\
7.69646409439983	576.563158808982\\
7.68801337959886	577.979711037987\\
7.67957163311539	579.398701894091\\
7.67113884708095	580.820135049088\\
7.66271501362338	582.244014179921\\
7.65430012486695	583.670342968691\\
7.6458941729324	585.099125102664\\
7.63749714993709	586.530364274276\\
7.62910904799502	587.964064181141\\
7.62072985921699	589.400228526061\\
7.61235957571063	590.838861017028\\
7.60399818958052	592.279965367232\\
7.59564569292825	593.723545295071\\
7.58730207785253	595.169604524156\\
7.57896733644928	596.618146783316\\
7.57064146081166	598.069175806609\\
7.56232444303022	599.522695333328\\
7.55401627519295	600.978709108004\\
7.54571694938534	602.437220880418\\
7.53742645769051	603.898234405607\\
7.52914479218926	605.361753443868\\
7.52087194496014	606.827781760769\\
7.51260790807955	608.296323127155\\
7.5043526736218	609.767381319151\\
7.49610623365923	611.240960118176\\
7.4878685802622	612.717063310946\\
7.47963970549925	614.19569468948\\
7.47141960143715	615.67685805111\\
7.46320826014095	617.160557198487\\
7.45500567367407	618.646795939589\\
7.4468118340984	620.135578087725\\
7.43862673347431	621.626907461546\\
7.43045036386079	623.12078788505\\
7.42228271731548	624.61722318759\\
7.41412378589473	626.116217203881\\
7.40597356165371	627.617773774006\\
7.39783203664647	629.121896743426\\
7.38969920292598	630.628589962985\\
7.38157505254421	632.137857288916\\
7.37345957755221	633.649702582852\\
7.36535277000019	635.164129711831\\
7.35725462193754	636.681142548302\\
7.34916512541292	638.200744970135\\
7.34108427247436	639.722940860627\\
7.33301205516925	641.247734108508\\
7.32494846554447	642.77512860795\\
7.31689349564642	644.305128258574\\
7.30884713752109	645.837736965458\\
7.30080938321415	647.372958639142\\
7.29278022477093	648.910797195637\\
7.28475965423659	650.451256556433\\
7.27674766365611	651.994340648505\\
7.26874424507434	653.540053404319\\
7.26074939053613	655.088398761844\\
7.25276309208633	656.639380664553\\
7.24478534176983	658.193003061439\\
7.2368161316317	659.749269907012\\
7.22885545371718	661.308185161314\\
7.22090330007175	662.869752789925\\
7.21295966274121	664.433976763967\\
7.20502453377169	666.000861060117\\
7.19709790520977	667.570409660607\\
7.18917976910247	669.142626553241\\
7.18127011749734	670.717515731393\\
7.17336894244252	672.295081194021\\
7.16547623598677	673.875326945671\\
7.15759199017953	675.458256996487\\
7.14971619707099	677.043875362216\\
7.14184884871212	678.632186064216\\
7.13398993715473	680.223193129467\\
7.12613945445152	681.816900590573\\
7.11829739265614	683.413312485772\\
7.11046374382322	685.012432858947\\
7.10263850000845	686.614265759627\\
7.09482165326859	688.218815242999\\
7.08701319566156	689.826085369916\\
7.07921311924645	691.4360802069\\
7.07142141608361	693.048803826156\\
7.06363807823465	694.664260305573\\
7.05586309776253	696.282453728737\\
7.04809646673158	697.903388184936\\
7.04033817720757	699.527067769169\\
7.03258822125772	701.153496582151\\
7.02484659095077	702.782678730322\\
7.01711327835704	704.414618325859\\
7.00938827554844	706.049319486675\\
7.00167157459854	707.686786336435\\
6.99396316758259	709.327023004558\\
6.9862630465776	710.970033626227\\
6.97857120366235	712.615822342397\\
6.97088763091745	714.264393299804\\
6.96321232042537	715.915750650967\\
6.9555452642705	717.569898554203\\
6.94788645453915	719.226841173632\\
6.94023588331968	720.88658267918\\
6.93259354270243	722.549127246596\\
6.92495942477984	724.214479057452\\
6.91733352164645	725.882642299154\\
6.90971582539898	727.553621164949\\
6.9021063281363	729.227419853935\\
6.89450502195956	730.904042571066\\
6.88691189897215	732.583493527159\\
6.87932695127977	734.265776938908\\
6.8717501709905	735.950897028883\\
6.86418155021476	737.638858025546\\
6.85662108106543	739.329664163253\\
6.84906875565783	741.023319682265\\
6.8415245661098	742.719828828755\\
6.83398850454167	744.419195854817\\
6.82646056307639	746.121425018471\\
6.81894073383949	747.826520583675\\
6.81142900895914	749.534486820328\\
6.80392538056619	751.245328004284\\
6.7964298407942	752.959048417354\\
6.78894238177948	754.675652347319\\
6.78146299566112	756.395144087932\\
6.77399167458101	758.117527938934\\
6.76652841068391	759.842808206055\\
6.75907319611745	761.570989201025\\
6.75162602303217	763.302075241582\\
6.74418688358155	765.036070651479\\
6.73675576992207	766.772979760493\\
6.7293326742132	768.512806904434\\
6.72191758861747	770.255556425149\\
6.71451050530047	772.001232670536\\
6.7071114164309	773.749839994547\\
6.69972031418061	775.501382757199\\
6.69233719072459	777.255865324581\\
6.68496203824106	779.013292068861\\
6.67759484891144	780.773667368298\\
6.67023561492043	782.536995607244\\
6.66288432845599	784.30328117616\\
6.65554098170943	786.072528471615\\
6.64820556687538	787.844741896304\\
6.64087807615186	789.619925859047\\
6.63355850174028	791.398084774803\\
6.62624683584549	793.179223064678\\
6.6189430706758	794.96334515593\\
6.61164719844301	796.750455481978\\
6.60435921136242	798.540558482413\\
6.59707910165289	800.333658603006\\
6.58980686153684	802.12976029571\\
6.58254248324028	803.928868018677\\
6.57528595899285	805.730986236261\\
6.56803728102785	807.536119419027\\
6.56079644158223	809.344272043762\\
6.55356343289665	811.155448593477\\
6.54633824721551	812.969653557423\\
6.53912087678694	814.786891431094\\
6.53191131386286	816.607166716239\\
6.52470955069899	818.430483920866\\
6.51751557955487	820.256847559255\\
6.5103293926939	822.086262151962\\
6.50315098238334	823.918732225831\\
6.49598034089435	825.754262314002\\
6.48881746050204	827.592856955915\\
6.48166233348542	829.434520697326\\
6.47451495212751	831.279258090306\\
6.4673753087153	833.12707369326\\
6.4602433955398	834.977972070928\\
6.45311920489605	836.831957794393\\
6.44600272908317	838.689035441095\\
6.43889396040434	840.549209594837\\
6.43179289116685	842.41248484579\\
6.42469951368213	844.278865790508\\
6.41761382026574	846.148357031929\\
6.41053580323742	848.02096317939\\
6.40346545492109	849.896688848634\\
6.39640276764488	851.775538661815\\
6.38934773374118	853.65751724751\\
6.38230034554659	855.542629240728\\
6.37526059540201	857.430879282916\\
6.36822847565264	859.322272021969\\
6.36120397864796	861.216812112238\\
6.35418709674181	863.114504214541\\
6.34717782229238	865.015352996167\\
6.34017614766222	866.91936313089\\
6.33318206521828	868.826539298974\\
6.32619556733192	870.736886187181\\
6.31921664637894	872.650408488784\\
6.31224529473955	874.567110903571\\
6.30528150479848	876.486998137856\\
6.29832526894489	878.410074904489\\
6.29137657957249	880.33634592286\\
6.28443542907948	882.265815918914\\
6.27750180986862	884.198489625156\\
6.2705757143472	886.134371780657\\
6.26365713492712	888.07346713107\\
6.25674606402483	890.015780428634\\
6.24984249406142	891.961316432182\\
6.2429464174626	893.910079907153\\
6.2360578266587	895.862075625598\\
6.22917671408474	897.81730836619\\
6.2223030721804	899.775782914236\\
6.21543689339004	901.737504061677\\
6.20857817016275	903.702476607108\\
6.20172689495233	905.670705355778\\
6.19488306021732	907.642195119603\\
6.18804665842101	909.616950717176\\
6.18121768203149	911.59497697377\\
6.1743961235216	913.576278721355\\
6.16758197536899	915.560860798602\\
6.16077523005615	917.548728050891\\
6.15397588007036	919.539885330323\\
6.14718391790378	921.534337495728\\
6.14039933605342	923.532089412672\\
6.13362212702116	925.53314595347\\
6.12685228331378	927.537511997192\\
6.12008979744294	929.545192429671\\
6.11333466192526	931.556192143514\\
6.10658686928224	933.570516038113\\
6.09984641204036	935.58816901965\\
6.09311328273104	937.609156001106\\
6.0863874738907	939.633481902275\\
6.07966897806071	941.661151649768\\
6.07295778778746	943.692170177025\\
6.06625389562235	945.726542424321\\
6.05955729412179	947.76427333878\\
6.05286797584724	949.805367874379\\
6.04618593336521	951.849830991961\\
6.03951115924727	953.897667659241\\
6.03284364607007	955.948882850818\\
6.02618338641533	958.003481548182\\
6.01953037286988	960.061468739723\\
6.01288459802567	962.122849420745\\
6.00624605447976	964.187628593467\\
5.99961473483435	966.255811267039\\
5.99299063169678	968.327402457549\\
5.98637373767956	970.40240718803\\
5.97976404540036	972.480830488474\\
5.97316154748202	974.562677395838\\
5.9665662365526	976.647952954051\\
5.95997810524533	978.73666221403\\
5.95339714619868	980.828810233683\\
5.94682335205632	982.924402077922\\
5.94025671546718	985.023442818671\\
5.93369722908541	987.125937534874\\
5.92714488557044	989.231891312508\\
5.92059967758694	991.341309244587\\
5.91406159780487	993.454196431178\\
5.90753063889948	995.570557979405\\
5.90100679355131	997.690399003459\\
5.89449005444621	999.813724624611\\
5.88798041427533	1001.94053997122\\
5.88147786573516	1004.07085017873\\
5.87498240152753	1006.20466038972\\
5.86849401435959	1008.34197575384\\
5.86201269694387	1010.48280142791\\
5.85553844199824	1012.62714257586\\
5.84907124224596	1014.77500436876\\
5.84261109041565	1016.92639198485\\
5.83615797924135	1019.08131060951\\
5.82971190146247	1021.23976543532\\
5.82327284982382	1023.40176166203\\
5.81684081707567	1025.56730449657\\
5.81041579597366	1027.73639915308\\
5.8039977792789	1029.90905085292\\
5.79758675975791	1032.08526482466\\
5.79118273018269	1034.2650463041\\
5.78478568333068	1036.44840053427\\
5.77839561198478	1038.63533276548\\
5.77201250893336	1040.82584825526\\
5.76563636697029	1043.01995226843\\
5.75926717889491	1045.2176500771\\
5.75290493751207	1047.41894696063\\
5.74654963563209	1049.62384820572\\
5.74020126607084	1051.83235910634\\
5.73385982164968	1054.0444849638\\
5.72752529519552	1056.26023108674\\
5.72119767954077	1058.4796027911\\
5.7148769675234	1060.70260540022\\
5.70856315198692	1062.92924424475\\
5.70225622578039	1065.15952466273\\
5.69595618175844	1067.39345199957\\
5.68966301278125	1069.63103160806\\
5.68337671171458	1071.8722688484\\
5.67709727142976	1074.11716908816\\
5.67082468480374	1076.36573770236\\
5.66455894471901	1078.61798007344\\
5.6583000440637	1080.87390159126\\
5.65204797573151	1083.13350765313\\
5.64580273262179	1085.39680366381\\
5.63956430763946	1087.66379503554\\
5.6333326936951	1089.93448718802\\
5.6271078837049	1092.20888554843\\
5.62088987059069	1094.48699555145\\
5.61467864727992	1096.76882263927\\
5.60847420670572	1099.05437226158\\
5.60227654180683	1101.34364987561\\
5.59608564552769	1103.63666094612\\
5.58990151081836	1105.93341094539\\
5.58372413063459	1108.23390535329\\
5.5775534979378	1110.53814965722\\
5.57138960569507	1112.84614935218\\
5.56523244687917	1115.15790994075\\
5.55908201446858	1117.47343693308\\
5.55293830144744	1119.79273584696\\
5.54680130080559	1122.11581220776\\
5.54067100553859	1124.44267154849\\
5.53454740864769	1126.77331940981\\
5.52843050313986	1129.10776133999\\
5.52232028202777	1131.44600289499\\
5.51621673832982	1133.78804963841\\
5.51011986507015	1136.13390714152\\
5.50402965527859	1138.48358098331\\
5.49794610199073	1140.83707675043\\
5.4918691982479	1143.19440003725\\
5.48579893709714	1145.55555644586\\
5.47973531159128	1147.92055158606\\
5.47367831478885	1150.28939107541\\
5.46762793975417	1152.66208053919\\
5.46158417955729	1155.03862561046\\
5.45554702727405	1157.41903193003\\
5.44951647598603	1159.8033051465\\
5.44349251878058	1162.19145091625\\
5.43747514875083	1164.58347490347\\
5.43146435899568	1166.97938278013\\
5.4254601426198	1169.37918022605\\
5.41946249273366	1171.78287292886\\
5.4134714024535	1174.19046658405\\
5.40748686490136	1176.60196689493\\
5.40150887320505	1179.01737957269\\
5.3955374204982	1181.4367103364\\
5.38957249992022	1183.85996491298\\
5.38361410461633	1186.28714903728\\
5.37766222773756	1188.71826845201\\
5.37171686244072	1191.15332890784\\
5.36577800188846	1193.59233616332\\
5.35984563924921	1196.03529598496\\
5.35391976769726	1198.4822141472\\
5.34800038041267	1200.93309643244\\
5.34208747058135	1203.38794863106\\
5.33618103139503	1205.84677654139\\
5.33028105605124	1208.30958596976\\
5.32438753775338	1210.7763827305\\
5.31850046971064	1213.24717264594\\
5.31261984513807	1215.72196154642\\
5.30674565725655	1218.20075527034\\
5.30087789929277	1220.68355966411\\
5.2950165644793	1223.17038058219\\
5.28916164605453	1225.66122388713\\
5.28331313726269	1228.15609544952\\
5.27747103135386	1230.65500114805\\
5.27163532158397	1233.15794686949\\
5.26580600121481	1235.66493850872\\
5.25998306351399	1238.17598196874\\
5.25416650175501	1240.69108316068\\
5.24835630921719	1243.21024800378\\
5.24255247918573	1245.73348242545\\
5.23675500495169	1248.26079236125\\
5.23096387981197	1250.7921837549\\
5.22517909706935	1253.32766255833\\
5.21940065003246	1255.86723473162\\
5.21362853201581	1258.41090624308\\
5.20786273633975	1260.95868306921\\
5.20210325633053	1263.51057119475\\
5.19635008532024	1266.06657661266\\
5.19060321664686	1268.62670532416\\
5.18486264365422	1271.19096333872\\
5.17912835969205	1273.75935667406\\
5.17340035811594	1276.33189135619\\
5.16767863228733	1278.90857341942\\
5.16196317557357	1281.48940890634\\
5.15625398134789	1284.07440386786\\
5.15055104298936	1286.66356436321\\
5.14485435388296	1289.25689645995\\
5.13916390741954	1291.85440623398\\
5.13347969699583	1294.45609976957\\
5.12780171601444	1297.06198315933\\
5.12212995788386	1299.67206250427\\
5.11646441601847	1302.28634391377\\
5.11080508383852	1304.90483350562\\
5.10515195477017	1307.52753740602\\
5.09950502224542	1310.15446174959\\
5.09386427970221	1312.78561267937\\
5.08822972058431	1315.42099634685\\
5.08260133834142	1318.060618912\\
5.0769791264291	1320.7044865432\\
5.0713630783088	1323.35260541737\\
5.06575318744788	1326.00498171986\\
5.06014944731954	1328.66162164457\\
5.05455185140292	1331.32253139388\\
5.04896039318302	1333.98771717869\\
5.04337506615073	1336.65718521845\\
5.03779586380282	1339.33094174115\\
5.03222277964197	1342.00899298332\\
5.02665580717673	1344.69134519009\\
5.02109493992155	1347.37800461512\\
5.01554017139675	1350.06897752072\\
5.00999149512857	1352.76427017774\\
5.0044489046491	1355.46388886568\\
4.99891239349634	1358.16783987267\\
4.99338195521419	1360.87612949544\\
4.98785758335241	1363.58876403939\\
4.98233927146665	1366.30574981859\\
4.97682701311847	1369.02709315575\\
4.97132080187531	1371.75280038228\\
4.96582063131047	1374.48287783828\\
4.96032649500317	1377.21733187255\\
4.95483838653849	1379.9561688426\\
4.94935629950742	1382.6993951147\\
4.94388022750683	1385.44701706381\\
4.93841016413944	1388.19904107368\\
4.9329461030139	1390.95547353679\\
4.92748803774471	1393.71632085443\\
4.92203596195228	1396.48158943663\\
4.91658986926288	1399.25128570226\\
4.91114975330868	1402.02541607898\\
4.9057156077277	1404.80398700326\\
4.90028742616388	1407.58700492041\\
4.89486520226701	1410.37447628459\\
4.88944892969278	1413.16640755881\\
4.88403860210272	1415.96280521494\\
4.87863421316429	1418.76367573374\\
4.87323575655078	1421.56902560485\\
4.86784322594139	1424.37886132683\\
4.86245661502116	1427.19318940712\\
4.85707591748103	1430.01201636211\\
4.8517011270178	1432.83534871714\\
4.84633223733414	1435.66319300647\\
4.8409692421386	1438.49555577332\\
4.8356121351456	1441.33244356992\\
4.8302609100754	1444.17386295745\\
4.82491556065416	1447.0198205061\\
4.81957608061389	1449.87032279505\\
4.81424246369247	1452.72537641254\\
4.80891470363363	1455.5849879558\\
4.80359279418698	1458.44916403113\\
4.79827672910798	1461.31791125388\\
4.79296650215795	1464.19123624846\\
4.78766210710408	1467.06914564838\\
4.78236353771939	1469.95164609621\\
4.77707078778277	1472.83874424366\\
4.77178385107898	1475.73044675152\\
4.7665027213986	1478.62676028975\\
4.7612273925381	1481.52769153741\\
4.75595785829975	1484.43324718274\\
4.75069411249171	1487.34343392314\\
4.74543614892797	1490.25825846516\\
4.74018396142837	1493.17772752458\\
4.73493754381857	1496.10184782635\\
4.72969688993011	1499.03062610465\\
4.72446199360035	1501.96406910288\\
4.71923284867247	1504.90218357367\\
4.71400944899552	1507.8449762789\\
4.70879178842436	1510.79245398974\\
4.70357986081971	1513.74462348659\\
4.69837366004808	1516.70149155917\\
4.69317317998184	1519.66306500648\\
4.6879784144992	1522.62935063684\\
4.68278935748415	1525.60035526789\\
4.67760600282654	1528.5760857266\\
4.67242834442203	1531.55654884931\\
4.66725637617212	1534.54175148169\\
4.66209009198409	1537.5317004788\\
4.65692948577106	1540.52640270509\\
4.65177455145198	1543.52586503438\\
4.64662528295157	1546.53009434994\\
4.64148167420039	1549.53909754442\\
4.63634371913482	1552.55288151994\\
4.63121141169701	1555.57145318804\\
4.62608474583493	1558.59481946974\\
4.62096371550237	1561.62298729552\\
4.6158483146589	1564.65596360535\\
4.61073853726988	1567.6937553487\\
4.6056343773065	1570.73636948453\\
4.60053582874571	1573.78381298135\\
4.59544288557026	1576.83609281718\\
4.5903555417687	1579.89321597961\\
4.58527379133535	1582.95518946577\\
4.58019762827033	1586.02202028238\\
4.57512704657954	1589.09371544573\\
4.57006204027464	1592.17028198171\\
4.5650026033731	1595.25172692582\\
4.55994872989813	1598.33805732321\\
4.55490041387876	1601.42928022862\\
4.54985764934973	1604.52540270647\\
4.54482043035161	1607.62643183084\\
4.53978875093068	1610.73237468546\\
4.53476260513903	1613.84323836379\\
4.52974198703448	1616.95902996894\\
4.52472689068061	1620.07975661376\\
4.51971731014678	1623.20542542083\\
4.51471323950809	1626.33604352245\\
4.50971467284538	1629.47161806069\\
4.50472160424525	1632.61215618737\\
4.49973402780004	1635.75766506408\\
4.49475193760784	1638.90815186222\\
4.48977532777248	1642.06362376299\\
4.48480419240352	1645.22408795738\\
4.47983852561626	1648.38955164624\\
4.47487832153174	1651.56002204024\\
4.46992357427671	1654.73550635992\\
4.46497427798368	1657.91601183567\\
4.46003042679085	1661.10154570777\\
4.45509201484217	1664.2921152264\\
4.45015903628729	1667.48772765164\\
4.44523148528158	1670.68839025347\\
4.44030935598614	1673.89411031185\\
4.43539264256775	1677.10489511663\\
4.43048133919894	1680.32075196766\\
4.4255754400579	1683.54168817475\\
4.42067493932856	1686.76771105768\\
4.41577983120053	1689.99882794625\\
4.41089010986913	1693.23504618026\\
4.40600576953535	1696.47637310954\\
4.4011268044059	1699.72281609394\\
4.39625320869316	1702.9743825034\\
4.3913849766152	1706.23107971788\\
4.38652210239578	1709.49291512744\\
4.38166458026433	1712.75989613223\\
4.37681240445595	1716.03203014251\\
4.37196556921145	1719.30932457864\\
4.36712406877726	1722.59178687113\\
4.3622878974055	1725.87942446061\\
4.35745704935398	1729.1722447979\\
4.35263151888614	1732.47025534396\\
4.34781130027107	1735.77346356996\\
4.34299638778355	1739.08187695724\\
4.33818677570399	1742.39550299738\\
4.33338245831846	1745.71434919217\\
4.32858342991867	1749.03842305363\\
4.32378968480197	1752.36773210405\\
4.31900121727135	1755.70228387597\\
4.31421802163546	1759.04208591222\\
4.30944009220855	1762.38714576592\\
4.30466742331052	1765.73747100048\\
4.29990000926691	1769.09306918965\\
4.29513784440884	1772.45394791752\\
4.2903809230731	1775.82011477848\\
4.28562923960208	1779.19157737734\\
4.28088278834378	1782.56834332924\\
4.27614156365182	1785.95042025974\\
4.2714055598854	1789.33781580476\\
4.26667477140938	1792.73053761068\\
4.26194919259417	1796.12859333428\\
4.25722881781581	1799.53199064279\\
4.25251364145592	1802.9407372139\\
4.24780365790171	1806.35484073577\\
4.243098861546	1809.77430890703\\
4.23839924678717	1813.19914943683\\
4.2337048080292	1816.62937004481\\
4.22901553968165	1820.06497846114\\
4.22433143615963	1823.50598242655\\
4.21965249188384	1826.95238969229\\
4.21497870128057	1830.4042080202\\
4.21031005878163	1833.86144518269\\
4.20564655882444	1837.32410896277\\
4.20098819585194	1840.79220715406\\
4.19633496431263	1844.2657475608\\
4.19168685866059	1847.74473799787\\
4.18704387335543	1851.22918629078\\
4.1824060028623	1854.71910027574\\
4.17777324165189	1858.21448779961\\
4.17314558420044	1861.71535671996\\
4.16852302498973	1865.22171490505\\
4.16390555850704	1868.73357023387\\
4.15929317924522	1872.25093059615\\
4.1546858817026	1875.77380389237\\
4.15008366038307	1879.30219803376\\
4.14548650979602	1882.83612094234\\
4.14089442445634	1886.37558055091\\
4.13630739888445	1889.92058480309\\
4.13172542760627	1893.47114165331\\
4.12714850515323	1897.02725906684\\
4.12257662606224	1900.58894501978\\
4.11800978487573	1904.15620749913\\
4.11344797614161	1907.72905450273\\
4.10889119441327	1911.30749403933\\
4.1043394342496	1914.89153412859\\
4.09979269021496	1918.48118280107\\
4.0952509568792	1922.07644809829\\
4.09071422881764	1925.6773380727\\
4.08618250061106	1929.28386078772\\
4.08165576684573	1932.89602431775\\
4.07713402211335	1936.51383674817\\
4.07261726101111	1940.13730617538\\
4.06810547814165	1943.76644070681\\
4.06359866811304	1947.4012484609\\
4.05909682553883	1951.04173756715\\
4.054599945038	1954.68791616613\\
4.05010802123496	1958.33979240949\\
4.04562104875958	1961.99737445996\\
4.04113902224716	1965.66067049141\\
4.0366619363384	1969.32968868879\\
4.03218978567948	1973.00443724822\\
4.02772256492195	1976.68492437696\\
4.02326026872282	1980.37115829344\\
4.01880289174449	1984.06314722726\\
4.01435042865477	1987.76089941924\\
4.0099028741269	1991.46442312139\\
4.0054602228395	1995.17372659695\\
4.00102246947661	1998.88881812041\\
3.99658960872765	2002.60970597751\\
3.99216163528745	2006.33639846525\\
3.98773854385621	2010.06890389194\\
3.98332032913954	2013.80723057716\\
3.97890698584839	2017.55138685182\\
3.97449850869913	2021.30138105816\\
3.97009489241349	2025.05722154976\\
3.96569613171856	2028.81891669157\\
3.9613022213468	2032.5864748599\\
3.95691315603605	2036.35990444246\\
3.95252893052947	2040.13921383835\\
3.94814953957562	2043.9244114581\\
3.94377497792838	2047.71550572369\\
3.93940524034698	2051.51250506851\\
3.93504032159601	2055.31541793745\\
3.93068021644538	2059.12425278685\\
3.92632491967034	2062.93901808458\\
3.92197442605148	2066.75972230999\\
3.91762873037472	2070.58637395396\\
3.91328782743128	2074.41898151892\\
3.90895171201771	2078.25755351885\\
3.90462037893591	2082.10209847929\\
3.90029382299304	2085.95262493738\\
3.89597203900159	2089.80914144186\\
3.89165502177936	2093.67165655308\\
3.88734276614945	2097.54017884302\\
3.88303526694024	2101.4147168953\\
3.87873251898542	2105.29527930522\\
3.87443451712396	2109.18187467974\\
3.87014125620012	2113.07451163753\\
3.86585273106343	2116.97319880894\\
3.8615689365687	2120.87794483608\\
3.85728986757603	2124.78875837276\\
3.85301551895076	2128.70564808457\\
3.84874588556351	2132.62862264887\\
3.84448096229017	2136.55769075479\\
3.84022074401186	2140.49286110325\\
3.83596522561498	2144.43414240703\\
3.83171440199116	2148.3815433907\\
3.82746826803729	2152.3350727907\\
3.82322681865548	2156.2947393553\\
3.8189900487531	2160.2605518447\\
3.81475795324274	2164.23251903094\\
3.81053052704222	2168.21064969801\\
3.80630776507458	2172.1949526418\\
3.80208966226808	2176.18543667015\\
3.79787621355623	2180.18211060286\\
3.79366741387769	2184.18498327169\\
3.7894632581764	2188.1940635204\\
3.78526374140143	2192.20936020475\\
3.78106885850712	2196.23088219251\\
3.77687860445295	2200.25863836349\\
3.77269297420364	2204.29263760956\\
3.76851196272907	2208.33288883465\\
3.76433556500429	2212.37940095476\\
3.76016377600958	2216.43218289801\\
3.75599659073035	2220.49124360462\\
3.7518340041572	2224.55659202694\\
3.74767601128591	2228.62823712947\\
3.74352260711739	2232.70618788888\\
3.73937378665774	2236.790453294\\
3.73522954491822	2240.88104234586\\
3.73108987691521	2244.97796405771\\
3.72695477767027	2249.08122745502\\
3.72282424221008	2253.19084157549\\
3.71869826556647	2257.30681546909\\
3.71457684277642	2261.42915819807\\
3.71045996888201	2265.55787883695\\
3.70634763893047	2269.69298647259\\
3.70223984797415	2273.83449020412\\
3.69813659107051	2277.98239914306\\
3.69403786328214	2282.13672241325\\
3.68994365967672	2286.29746915093\\
3.68585397532705	2290.46464850471\\
3.68176880531105	2294.63826963559\\
3.67768814471169	2298.81834171702\\
3.67361198861709	2303.00487393487\\
3.66954033212043	2307.19787548745\\
3.66547317031997	2311.39735558557\\
3.66141049831907	2315.60332345249\\
3.65735231122616	2319.815788324\\
3.65329860415474	2324.03475944839\\
3.64924937222339	2328.26024608649\\
3.64520461055574	2332.49225751169\\
3.64116431428051	2336.73080300993\\
3.63712847853144	2340.97589187974\\
3.63309709844735	2345.22753343225\\
3.62907016917209	2349.48573699122\\
3.62504768585458	2353.75051189302\\
3.62102964364876	2358.02186748668\\
3.61701603771361	2362.29981313391\\
3.61300686321314	2366.58435820907\\
3.6090021153164	2370.87551209926\\
3.60500178919745	2375.17328420427\\
3.60100588003539	2379.47768393662\\
3.5970143830143	2383.78872072159\\
3.59302729332331	2388.10640399724\\
3.58904460615654	2392.43074321438\\
3.58506631671311	2396.76174783665\\
3.58109242019714	2401.09942734048\\
3.57712291181775	2405.44379121515\\
3.57315778678906	2409.7948489628\\
3.56919704033014	2414.15261009841\\
3.5652406676651	2418.51708414987\\
3.56128866402297	2422.88828065795\\
3.55734102463778	2427.26620917635\\
3.55339774474855	2431.6508792717\\
3.54945881959923	2436.04230052359\\
3.54552424443874	2440.44048252456\\
3.54159401452098	2444.84543488016\\
3.53766812510477	2449.25716720891\\
3.53374657145391	2453.67568914239\\
3.52982934883713	2458.10101032518\\
3.52591645252808	2462.53314041494\\
3.52200787780539	2466.97208908238\\
3.51810361995259	2471.41786601132\\
3.51420367425814	2475.87048089867\\
3.51030803601544	2480.32994345445\\
3.50641670052279	2484.79626340186\\
3.50252966308343	2489.26945047722\\
3.49864691900549	2493.74951443003\\
3.494768463602	2498.236465023\\
3.49089429219092	2502.73031203202\\
3.48702440009509	2507.23106524623\\
3.48315878264226	2511.738734468\\
3.47929743516503	2516.25332951298\\
3.47544035300094	2520.77486021006\\
3.47158753149238	2525.30333640146\\
3.46773896598662	2529.8387679427\\
3.46389465183581	2534.38116470262\\
3.46005458439696	2538.93053656344\\
3.45621875903195	2543.4868934207\\
3.45238717110753	2548.05024518336\\
3.44855981599529	2552.62060177376\\
3.44473668907169	2557.19797312766\\
3.44091778571801	2561.78236919426\\
3.43710310132041	2566.37379993621\\
3.43329263126985	2570.97227532964\\
3.42948637096217	2575.57780536415\\
3.425684315798	2580.19040004286\\
3.42188646118282	2584.8100693824\\
3.41809280252692	2589.43682341296\\
3.41430333524543	2594.07067217827\\
3.41051805475827	2598.71162573565\\
3.40673695649018	2603.35969415601\\
3.4029600358707	2608.01488752386\\
3.39918728833419	2612.67721593736\\
3.39541870931978	2617.34668950831\\
3.39165429427142	2622.02331836217\\
3.38789403863783	2626.70711263809\\
3.38413793787252	2631.39808248892\\
3.38038598743378	2636.09623808123\\
3.37663818278468	2640.80158959532\\
3.37289451939306	2645.51414722525\\
3.36915499273153	2650.23392117887\\
3.36541959827745	2654.96092167779\\
3.36168833151296	2659.69515895745\\
3.35796118792495	2664.43664326711\\
3.35423816300505	2669.18538486988\\
3.35051925224964	2673.94139404274\\
3.34680445115985	2678.70468107653\\
3.34309375524154	2683.47525627602\\
3.33938716000532	2688.25312995986\\
3.3356846609665	2693.03831246068\\
3.33198625364514	2697.83081412503\\
3.32829193356602	2702.63064531345\\
3.32460169625863	2707.43781640047\\
3.32091553725717	2712.25233777461\\
3.31723345210056	2717.07421983846\\
3.31355543633241	2721.90347300861\\
3.30988148550104	2726.74010771575\\
3.30621159515947	2731.58413440462\\
3.3025457608654	2736.43556353409\\
3.29888397818122	2741.29440557714\\
3.29522624267402	2746.16067102088\\
3.29157254991555	2751.03437036659\\
3.28792289548223	2755.91551412972\\
3.28427727495518	2760.80411283991\\
3.28063568392015	2765.70017704101\\
3.27699811796759	2770.60371729111\\
3.27336457269257	2775.51474416254\\
3.26973504369485	2780.43326824192\\
3.2661095265788	2785.35930013013\\
3.26248801695348	2790.29285044236\\
3.25887051043256	2795.23392980814\\
3.25525700263435	2800.18254887134\\
3.2516474891818	2805.13871829016\\
3.2480419657025	2810.10244873723\\
3.24444042782863	2815.07375089955\\
3.24084287119702	2820.05263547853\\
3.23724929144912	2825.03911319005\\
3.23365968423096	2830.03319476441\\
3.23007404519321	2835.0348909464\\
3.22649236999112	2840.04421249532\\
3.22291465428456	2845.06117018495\\
3.21934089373797	2850.08577480363\\
3.21577108402041	2855.11803715423\\
3.21220522080549	2860.15796805421\\
3.20864329977144	2865.2055783356\\
3.20508531660105	2870.26087884504\\
3.20153126698167	2875.32388044381\\
3.19798114660525	2880.39459400783\\
3.19443495116829	2885.47303042768\\
3.19089267637184	2890.55920060862\\
3.18735431792153	2895.65311547063\\
3.18381987152752	2900.75478594841\\
3.18028933290453	2905.86422299137\\
3.17676269777183	2910.98143756373\\
3.17323996185323	2916.10644064446\\
3.16972112087705	2921.23924322734\\
3.16620617057618	2926.37985632095\\
3.16269510668801	2931.52829094874\\
3.15918792495447	2936.684558149\\
3.155684621122	2941.84866897489\\
3.15218519094155	2947.02063449449\\
3.14868963016859	2952.20046579077\\
3.14519793456311	2957.38817396165\\
3.14171009988957	2962.58377012001\\
3.13822612191695	2967.78726539369\\
3.13474599641872	2972.99867092553\\
3.13126971917283	2978.2179978734\\
3.12779728596175	2983.44525741017\\
3.12432869257238	2988.6804607238\\
3.12086393479614	2993.92361901729\\
3.1174030084289	2999.17474350876\\
3.11394590927101	3004.43384543143\\
3.11049263312728	3009.70093603363\\
3.10704317580698	3014.97602657889\\
3.10359753312384	3020.25912834587\\
3.10015570089604	3025.55025262844\\
3.0967176749462	3030.84941073567\\
3.09328345110141	3036.15661399188\\
3.08985302519317	3041.47187373662\\
3.08642639305743	3046.79520132473\\
3.08300355053457	3052.12660812632\\
3.07958449346939	3057.46610552682\\
3.07616921771113	3062.813704927\\
3.07275771911343	3068.16941774296\\
3.06934999353437	3073.53325540619\\
3.0659460368364	3078.90522936357\\
3.06254584488641	3084.28535107738\\
3.05914941355568	3089.67363202533\\
3.05575673871991	3095.07008370059\\
3.05236781625915	3100.47471761181\\
3.04898264205787	3105.8875452831\\
3.04560121200493	3111.30857825411\\
3.04222352199355	3116.73782808002\\
3.03884956792135	3122.17530633155\\
3.0354793456903	3127.62102459499\\
3.03211285120676	3133.07499447224\\
3.02875008038145	3138.53722758081\\
3.02539102912944	3144.00773555382\\
3.02203569337016	3149.48653004008\\
3.01868406902741	3154.97362270405\\
3.01533615202931	3160.46902522589\\
3.01199193830834	3165.97274930147\\
3.00865142380133	3171.48480664241\\
3.00531460444943	3177.00520897608\\
3.00198147619812	3182.53396804563\\
2.99865203499723	3188.07109560999\\
2.99532627680088	3193.61660344393\\
2.99200419756753	3199.17050333805\\
2.98868579325997	3204.73280709881\\
2.98537105984527	3210.30352654855\\
2.98205999329481	3215.88267352551\\
2.97875258958431	3221.47025988385\\
2.97544884469374	3227.06629749368\\
2.9721487546074	3232.67079824107\\
2.96885231531387	3238.28377402806\\
2.965559522806	3243.90523677272\\
2.96227037308095	3249.53519840913\\
2.95898486214015	3255.17367088741\\
2.95570298598928	3260.82066617378\\
2.95242474063832	3266.4761962505\\
2.94915012210151	3272.14027311598\\
2.94587912639734	3277.81290878473\\
2.94261174954857	3283.49411528745\\
2.93934798758221	3289.18390467098\\
2.93608783652951	3294.88228899836\\
2.93283129242597	3300.58928034885\\
2.92957835131136	3306.30489081795\\
2.92632900922963	3312.0291325174\\
2.92308326222902	3317.76201757525\\
2.91984110636196	3323.5035581358\\
2.91660253768513	3329.25376635973\\
2.91336755225941	3335.01265442402\\
2.91013614614991	3340.78023452202\\
2.90690831542596	3346.55651886349\\
2.90368405616108	3352.34151967455\\
2.900463364433	3358.1352491978\\
2.89724623632367	3363.93771969225\\
2.8940326679192	3369.74894343339\\
2.89082265530992	3375.56893271322\\
2.88761619459035	3381.39769984023\\
2.88441328185917	3387.23525713945\\
2.88121391321927	3393.08161695247\\
2.8780180847777	3398.93679163748\\
2.87482579264568	3404.80079356922\\
2.8716370329386	3410.67363513909\\
2.86845180177601	3416.55532875513\\
2.86527009528164	3422.44588684203\\
2.86209190958336	3428.34532184117\\
2.85891724081318	3434.25364621065\\
2.85574608510729	3440.17087242528\\
2.85257843860599	3446.09701297664\\
2.84941429745375	3452.03208037307\\
2.84625365779914	3457.97608713972\\
2.8430965157949	3463.92904581855\\
2.83994286759786	3469.89096896834\\
2.83679270936902	3475.86186916477\\
2.83364603727345	3481.84175900037\\
2.83050284748037	3487.83065108459\\
2.8273631361631	3493.82855804381\\
2.82422689949906	3499.83549252134\\
2.82109413366979	3505.85146717748\\
2.81796483486091	3511.87649468953\\
2.81483899926215	3517.91058775178\\
2.81171662306733	3523.95375907557\\
2.80859770247435	3530.00602138931\\
2.80548223368519	3536.06738743847\\
2.80237021290593	3542.13786998565\\
2.79926163634671	3548.21748181055\\
2.79615650022174	3554.30623571005\\
2.79305480074929	3560.40414449817\\
2.78995653415173	3566.51122100614\\
2.78686169665544	3572.62747808241\\
2.78377028449089	3578.75292859265\\
2.78068229389259	3584.88758541981\\
2.77759772109909	3591.03146146411\\
2.774516562353	3597.18456964309\\
2.77143881390095	3603.3469228916\\
2.76836447199363	3609.51853416186\\
2.76529353288573	3615.69941642345\\
2.76222599283599	3621.88958266335\\
2.75916184810718	3628.08904588596\\
2.75610109496606	3634.29781911312\\
2.75304372968344	3640.51591538413\\
2.74998974853411	3646.7433477558\\
2.74693914779689	3652.98012930241\\
2.74389192375459	3659.22627311581\\
2.74084807269403	3665.48179230537\\
2.73780759090601	3671.74669999808\\
2.73477047468535	3678.0210093385\\
2.73173672033083	3684.30473348882\\
2.72870632414523	3690.59788562888\\
2.72567928243529	3696.90047895619\\
2.72265559151176	3703.21252668595\\
2.71963524768933	3709.53404205108\\
2.71661824728667	3715.86503830223\\
2.71360458662642	3722.20552870784\\
2.71059426203517	3728.55552655409\\
2.70758726984347	3734.91504514501\\
2.70458360638582	3741.28409780243\\
2.70158326800068	3747.66269786606\\
2.69858625103045	3754.05085869347\\
2.69559255182144	3760.44859366014\\
2.69260216672395	3766.85591615947\\
2.68961509209218	3773.27283960282\\
2.68663132428425	3779.6993774195\\
2.68365085966224	3786.13554305682\\
2.68067369459212	3792.58134998013\\
2.67769982544377	3799.0368116728\\
2.67472924859103	3805.50194163627\\
2.6717619604116	3811.97675339007\\
2.66879795728711	3818.46126047183\\
2.66583723560309	3824.95547643734\\
2.66287979174896	3831.45941486052\\
2.65992562211803	3837.97308933351\\
2.65697472310751	3844.49651346661\\
2.6540270911185	3851.02970088838\\
2.65108272255598	3857.57266524564\\
2.64814161382878	3864.12542020347\\
2.64520376134965	3870.68797944525\\
2.64226916153517	3877.2603566727\\
2.63933781080581	3883.84256560587\\
2.6364097055859	3890.4346199832\\
2.63348484230363	3897.03653356152\\
2.63056321739102	3903.64832011608\\
2.62764482728397	3910.26999344058\\
2.62472966842222	3916.90156734717\\
2.62181773724936	3923.54305566652\\
2.61890903021279	3930.1944722478\\
2.61600354376378	3936.85583095872\\
2.61310127435741	3943.52714568556\\
2.61020221845259	3950.20843033318\\
2.60730637251208	3956.89969882508\\
2.60441373300242	3963.60096510335\\
2.60152429639399	3970.31224312879\\
2.59863805916098	3977.03354688086\\
2.59575501778138	3983.76489035774\\
2.59287516873701	3990.50628757632\\
2.58999850851345	3997.25775257229\\
2.5871250336001	4004.01929940009\\
2.58425474049017	4010.79094213298\\
2.58138762568063	4017.57269486305\\
2.57852368567224	4024.36457170125\\
2.57566291696957	4031.16658677741\\
2.57280531608093	4037.97875424026\\
2.56995087951842	4044.80108825747\\
2.56709960379793	4051.63360301565\\
2.56425148543908	4058.47631272041\\
2.56140652096527	4065.32923159634\\
2.55856470690368	4072.19237388708\\
2.5557260397852	4079.06575385531\\
2.55289051614452	4085.94938578279\\
2.55005813252004	4092.84328397039\\
2.54722888545391	4099.7474627381\\
2.54440277149205	4106.66193642507\\
2.54157978718407	4113.58671938963\\
2.53875992908336	4120.52182600929\\
2.53594319374699	4127.46727068081\\
2.5331295777358	4134.42306782021\\
2.53031907761432	4141.38923186275\\
2.52751168995081	4148.36577726304\\
2.52470741131725	4155.35271849498\\
2.5219062382893	4162.35007005183\\
2.51910816744637	4169.35784644625\\
2.51631319537154	4176.37606221028\\
2.5135213186516	4183.40473189539\\
2.51073253387703	4190.44387007252\\
2.507946837642	4197.49349133208\\
2.50516422654438	4204.55361028396\\
2.50238469718571	4211.62424155762\\
2.49960824617122	4218.70539980206\\
2.49683487010979	4225.79709968584\\
2.49406456561402	4232.89935589714\\
2.49129732930013	4240.01218314379\\
2.48853315778804	4247.13559615325\\
2.4857720477013	4254.26960967267\\
2.48301399566715	4261.41423846891\\
2.48025899831646	4268.56949732856\\
2.47750705228375	4275.73540105797\\
2.47475815420721	4282.91196448328\\
2.47201230072865	4290.09920245043\\
2.46926948849352	4297.29712982521\\
2.46652971415091	4304.50576149325\\
2.46379297435354	4311.72511236009\\
2.46105926575776	4318.95519735117\\
2.45832858502355	4326.19603141188\\
2.4556009288145	4333.44762950756\\
2.45287629379781	4340.71000662355\\
2.4501546766443	4347.9831777652\\
2.44743607402842	4355.26715795792\\
2.44472048262819	4362.56196224718\\
2.44200789912525	4369.86760569853\\
2.43929832020484	4377.18410339765\\
2.4365917425558	4384.51147045039\\
2.43388816287053	4391.84972198274\\
2.43118757784505	4399.1988731409\\
2.42848998417895	4406.55893909131\\
2.42579537857541	4413.92993502065\\
2.42310375774116	4421.31187613587\\
2.42041511838653	4428.70477766425\\
2.41772945722541	4436.10865485336\\
2.41504677097525	4443.52352297118\\
2.41236705635707	4450.94939730603\\
2.40969031009543	4458.38629316666\\
2.40701652891847	4465.83422588225\\
2.40434570955786	4473.29321080245\\
2.40167784874882	4480.7632632974\\
2.39901294323012	4488.24439875774\\
2.39635098974408	4495.73663259467\\
2.39369198503652	4503.23998023995\\
2.39103592585683	4510.75445714596\\
2.3883828089579	4518.28007878567\\
2.38573263109617	4525.81686065271\\
2.38308538903159	4533.3648182614\\
2.38044107952762	4540.92396714675\\
2.37779969935125	4548.4943228645\\
2.37516124527296	4556.07590099116\\
2.37252571406675	4563.668717124\\
2.36989310251013	4571.27278688113\\
2.36726340738411	4578.88812590149\\
2.36463662547316	4586.51474984486\\
2.3620127535653	4594.15267439195\\
2.35939178845199	4601.80191524437\\
2.3567737269282	4609.46248812466\\
2.35415856579238	4617.13440877637\\
2.35154630184645	4624.81769296402\\
2.3489369318958	4632.51235647317\\
2.34633045274932	4640.21841511044\\
2.34372686121934	4647.93588470353\\
2.34112615412165	4655.66478110124\\
2.33852832827553	4663.40512017352\\
2.33593338050368	4671.15691781148\\
2.33334130763228	4678.92018992742\\
2.33075210649095	4686.69495245485\\
2.32816577391275	4694.48122134856\\
2.3255823067342	4702.27901258458\\
2.32300170179524	4710.08834216025\\
2.32042395593925	4717.90922609425\\
2.31784906601306	4725.74168042663\\
2.31527702886689	4733.58572121878\\
2.31270784135443	4741.44136455355\\
2.31014150033276	4749.3086265352\\
2.30757800266238	4757.18752328948\\
2.30501734520721	4765.07807096362\\
2.3024595248346	4772.98028572639\\
2.29990453841526	4780.89418376809\\
2.29735238282335	4788.81978130062\\
2.29480305493641	4796.75709455749\\
2.29225655163537	4804.70613979381\\
2.28971286980457	4812.66693328641\\
2.28717200633171	4820.63949133378\\
2.28463395810792	4828.62383025611\\
2.28209872202768	4836.61996639539\\
2.27956629498885	4844.62791611535\\
2.27703667389267	4852.64769580152\\
2.27450985564377	4860.67932186129\\
2.27198583715012	4868.7228107239\\
2.26946461532307	4876.77817884047\\
2.26694618707732	4884.84544268406\\
2.26443054933095	4892.92461874964\\
2.26191769900538	4901.0157235542\\
2.25940763302537	4909.1187736367\\
2.25690034831905	4917.23378555814\\
2.25439584181788	4925.36077590159\\
2.25189411045666	4933.4997612722\\
2.24939515117353	4941.65075829724\\
2.24689896090997	4949.81378362613\\
2.24440553661077	4957.98885393046\\
2.24191487522409	4966.17598590401\\
2.23942697370135	4974.37519626284\\
2.23694182899734	4982.58650174521\\
2.23445943807015	4990.80991911171\\
2.23197979788118	4999.04546514524\\
2.22950290539515	5007.29315665105\\
2.22702875758006	5015.55301045676\\
2.22455735140724	5023.82504341239\\
2.22208868385131	5032.10927239041\\
2.21962275189018	5040.40571428576\\
2.21715955250506	5048.71438601585\\
2.21469908268045	5057.03530452062\\
2.21224133940412	5065.36848676257\\
2.20978631966715	5073.71394972677\\
2.20733402046386	5082.07171042092\\
2.20488443879187	5090.44178587533\\
2.20243757165208	5098.82419314299\\
2.19999341604864	5107.21894929961\\
2.19755196898897	5115.62607144359\\
2.19511322748375	5124.04557669611\\
2.19267718854692	5132.47748220113\\
2.19024384919568	5140.92180512543\\
2.18781320645047	5149.37856265862\\
2.18538525733498	5157.8477720132\\
2.18295999887616	5166.32945042458\\
2.18053742810417	5174.82361515108\\
2.17811754205245	5183.33028347402\\
2.17570033775763	5191.84947269766\\
2.1732858122596	5200.38120014934\\
2.17087396260147	5208.92548317941\\
2.16846478582957	5217.48233916134\\
2.16605827899346	5226.05178549167\\
2.16365443914591	5234.63383959012\\
2.16125326334289	5243.22851889956\\
2.15885474864361	5251.83584088608\\
2.15645889211048	5260.45582303899\\
2.15406569080909	5269.08848287085\\
2.15167514180825	5277.73383791755\\
2.14928724217997	5286.39190573828\\
2.14690198899945	5295.06270391557\\
2.14451937934508	5303.74625005536\\
2.14213941029843	5312.44256178698\\
2.13976207894427	5321.15165676323\\
2.13738738237052	5329.87355266036\\
2.13501531766832	5338.60826717814\\
2.13264588193195	5347.35581803987\\
2.13027907225888	5356.1162229924\\
2.12791488574973	5364.88949980621\\
2.12555331950829	5373.67566627539\\
2.12319437064153	5382.47474021766\\
2.12083803625955	5391.28673947447\\
2.11848431347561	5400.11168191096\\
2.11613319940614	5408.94958541605\\
2.11378469117069	5417.80046790239\\
2.11143878589198	5426.66434730649\\
2.10909548069584	5435.54124158868\\
2.10675477271126	5444.43116873317\\
2.10441665907037	5453.33414674804\\
2.10208113690841	5462.25019366535\\
2.09974820336376	5471.1793275411\\
2.09741785557793	5480.1215664553\\
2.09509009069552	5489.07692851197\\
2.09276490586429	5498.04543183919\\
2.09044229823509	5507.02709458915\\
2.08812226496188	5516.02193493814\\
2.08580480320174	5525.0299710866\\
2.08348991011485	5534.05122125917\\
2.08117758286448	5543.08570370468\\
2.07886781861702	5552.13343669624\\
2.07656061454193	5561.19443853121\\
2.07425596781178	5570.26872753125\\
2.07195387560222	5579.35632204239\\
2.069654335092	5588.457240435\\
2.06735734346292	5597.57150110389\\
2.06506289789989	5606.69912246826\\
2.06277099559087	5615.8401229718\\
2.06048163372692	5624.99452108271\\
2.05819480950215	5634.16233529368\\
2.05591052011374	5643.34358412201\\
2.05362876276193	5652.53828610955\\
2.05134953465001	5661.74645982279\\
2.04907283298436	5670.96812385288\\
2.04679865497437	5680.20329681566\\
2.04452699783251	5689.45199735168\\
2.04225785877428	5698.71424412625\\
2.03999123501823	5707.99005582947\\
2.03772712378595	5717.27945117622\\
2.03546552230207	5726.58244890627\\
2.03320642779424	5735.89906778426\\
2.03094983749315	5745.22932659973\\
2.02869574863251	5754.57324416718\\
2.02644415844907	5763.93083932606\\
2.0241950641826	5773.30213094086\\
2.02194846307585	5782.68713790109\\
2.01970435237463	5792.08587912135\\
2.01746272932775	5801.49837354134\\
2.015223591187	5810.92464012589\\
2.01298693520721	5820.36469786501\\
2.0107527586462	5829.81856577391\\
2.00852105876477	5839.28626289303\\
2.00629183282675	5848.7678082881\\
2.00406507809893	5858.26322105013\\
2.00184079185111	5867.77252029547\\
1.99961897135607	5877.29572516584\\
1.99739961388955	5886.83285482836\\
1.99518271673032	5896.38392847557\\
1.99296827716007	5905.94896532549\\
1.99075629246351	5915.52798462164\\
1.98854675992828	5925.12100563306\\
1.98633967684502	5934.72804765436\\
1.98413504050731	5944.34913000574\\
1.98193284821171	5953.98427203305\\
1.97973309725773	5963.63349310777\\
1.97753578494781	5973.2968126271\\
1.97534090858739	5982.97425001398\\
1.97314846548482	5992.66582471708\\
1.97095845295141	6002.3715562109\\
1.9687708683014	6012.09146399573\\
1.96658570885198	6021.82556759778\\
1.96440297192328	6031.57388656909\\
1.96222265483834	6041.33644048769\\
1.96004475492316	6051.11324895753\\
1.95786926950665	6060.90433160857\\
1.95569619592063	6070.70970809681\\
1.95352553149986	6080.5293981043\\
1.95135727358202	6090.36342133921\\
1.94919141950768	6100.21179753581\\
1.94702796662035	6110.07454645455\\
1.94486691226642	6119.95168788208\\
1.94270825379521	6129.84324163129\\
1.94055198855892	6139.74922754133\\
1.93839811391266	6149.66966547764\\
1.93624662721444	6159.604575332\\
1.93409752582514	6169.55397702256\\
1.93195080710857	6179.51789049389\\
1.92980646843137	6189.49633571697\\
1.92766450716312	6199.48933268927\\
1.92552492067624	6209.49690143474\\
1.92338770634605	6219.51906200389\\
1.92125286155073	6229.55583447381\\
1.91912038367133	6239.60723894818\\
1.91699027009179	6249.67329555732\\
1.91486251819888	6259.75402445824\\
1.91273712538227	6269.84944583466\\
1.91061408903445	6279.95957989703\\
1.9084934065508	6290.08444688259\\
1.90637507532953	6300.22406705541\\
1.9042590927717	6310.37846070638\\
1.90214545628124	6320.54764815328\\
1.90003416326489	6330.73164974083\\
1.89792521113227	6340.93048584069\\
1.89581859729579	6351.14417685151\\
1.89371431917074	6361.37274319893\\
1.89161237417521	6371.6162053357\\
1.88951275973013	6381.87458374164\\
1.88741547325926	6392.14789892369\\
1.88532051218917	6402.43617141596\\
1.88322787394927	6412.73942177975\\
1.88113755597176	6423.05767060361\\
1.87904955569167	6433.39093850334\\
1.87696387054685	6443.73924612205\\
1.87488049797793	6454.10261413019\\
1.87279943542836	6464.48106322559\\
1.8707206803444	6474.87461413346\\
1.86864423017509	6485.28328760648\\
1.86657008237228	6495.70710442482\\
1.86449823439061	6506.14608539613\\
1.8624286836875	6516.60025135564\\
1.86036142772317	6527.06962316614\\
1.85829646396061	6537.55422171807\\
1.85623378986561	6548.05406792951\\
1.85417340290671	6558.56918274624\\
1.85211530055525	6569.09958714176\\
1.85005948028533	6579.64530211734\\
1.84800593957382	6590.20634870205\\
1.84595467590036	6600.7827479528\\
1.84390568674734	6611.37452095436\\
1.84185896959993	6621.98168881943\\
1.83981452194605	6632.60427268862\\
1.83777234127636	6643.24229373056\\
1.83573242508428	6653.89577314185\\
1.83369477086599	6664.5647321472\\
1.83165937612041	6675.24919199935\\
1.82962623834918	6685.9491739792\\
1.82759535505671	6696.6646993958\\
1.82556672375013	6707.3957895864\\
1.82354034193931	6718.14246591649\\
1.82151620713684	6728.9047497798\\
1.81949431685806	6739.68266259841\\
1.81747466862101	6750.47622582271\\
1.81545725994646	6761.28546093149\\
1.81344208835791	6772.11038943193\\
1.81142915138156	6782.9510328597\\
1.80941844654634	6793.80741277892\\
1.80740997138388	6804.67955078226\\
1.80540372342851	6815.56746849096\\
1.80339970021728	6826.47118755484\\
1.80139789928993	6837.39072965235\\
1.7993983181889	6848.32611649065\\
1.79740095445935	6859.27736980556\\
1.79540580564909	6870.24451136169\\
1.79341286930865	6881.22756295243\\
1.79142214299125	6892.22654639997\\
1.78943362425277	6903.24148355537\\
1.78744731065179	6914.27239629858\\
1.78546319974956	6925.31930653849\\
1.78348128911002	6936.38223621297\\
1.78150157629977	6947.46120728888\\
1.77952405888808	6958.55624176213\\
1.77754873444688	6969.66736165772\\
1.7755756005508	6980.79458902975\\
1.77360465477708	6991.93794596151\\
1.77163589470567	7003.09745456546\\
1.76966931791912	7014.2731369833\\
1.76770492200269	7025.465015386\\
1.76574270454425	7036.67311197385\\
1.76378266313433	7047.89744897646\\
1.76182479536612	7059.13804865284\\
1.75986909883541	7070.39493329143\\
1.75791557114068	7081.66812521011\\
1.75596420988301	7092.95764675628\\
1.75401501266613	7104.26352030685\\
1.75206797709639	7115.58576826832\\
1.75012310078277	7126.92441307681\\
1.74818038133688	7138.27947719806\\
1.74623981637296	7149.65098312752\\
1.74430140350784	7161.03895339037\\
1.74236514036099	7172.44341054154\\
1.74043102455449	7183.86437716577\\
1.73849905371303	7195.30187587765\\
1.7365692254639	7206.75592932163\\
1.734641537437	7218.22656017209\\
1.73271598726484	7229.71379113338\\
1.73079257258252	7241.2176449398\\
1.72887129102774	7252.73814435575\\
1.72695214024079	7264.27531217565\\
1.72503511786456	7275.82917122404\\
1.72312022154452	7287.39974435564\\
1.72120744892873	7298.98705445533\\
1.71929679766782	7310.59112443821\\
1.71738826541503	7322.21197724969\\
1.71548184982614	7333.84963586543\\
1.71357754855953	7345.50412329149\\
1.71167535927615	7357.17546256428\\
1.70977527963951	7368.86367675063\\
1.70787730731568	7380.56878894785\\
1.70598143997332	7392.29082228374\\
1.70408767528362	7404.02979991664\\
1.70219601092034	7415.78574503549\\
1.70030644455981	7427.55868085983\\
1.69841897388089	7439.34863063984\\
1.696533596565	7451.15561765645\\
1.69465031029611	7462.97966522129\\
1.69276911276072	7474.82079667677\\
1.69089000164789	7486.67903539613\\
1.68901297464921	7498.55440478346\\
1.6871380294588	7510.44692827373\\
1.68526516377333	7522.35662933288\\
1.68339437529198	7534.2835314578\\
1.68152566171648	7546.22765817642\\
1.67965902075106	7558.18903304769\\
1.67779445010249	7570.16767966168\\
1.67593194748006	7582.16362163959\\
1.67407151059557	7594.17688263381\\
1.67221313716333	7606.20748632792\\
1.67035682490018	7618.25545643678\\
1.66850257152545	7630.32081670653\\
1.66665037476098	7642.40359091464\\
1.66480023233113	7654.50380286999\\
1.66295214196274	7666.62147641284\\
1.66110610138515	7678.75663541495\\
1.65926210833021	7690.90930377953\\
1.65742016053225	7703.07950544135\\
1.65558025572809	7715.26726436678\\
1.65374239165705	7727.47260455377\\
1.65190656606093	7739.69555003196\\
1.650072776684	7751.93612486269\\
1.64824102127301	7764.19435313904\\
1.64641129757721	7776.47025898584\\
1.6445836033483	7788.76386655981\\
1.64275793634046	7801.07520004947\\
1.64093429431035	7813.40428367528\\
1.63911267501707	7825.75114168965\\
1.6372930762222	7838.11579837696\\
1.63547549568978	7850.49827805363\\
1.63365993118631	7862.89860506815\\
1.63184638048075	7875.31680380111\\
1.63003484134449	7887.75289866528\\
1.62822531155139	7900.20691410559\\
1.62641778887775	7912.67887459923\\
1.62461227110233	7925.16880465567\\
1.62280875600631	7937.67672881668\\
1.62100724137332	7950.20267165639\\
1.61920772498943	7962.74665778136\\
1.61741020464314	7975.30871183056\\
1.61561467812539	7987.88885847546\\
1.61382114322952	8000.48712242007\\
1.61202959775134	8013.10352840094\\
1.61024003948906	8025.73810118727\\
1.6084524662433	8038.39086558088\\
1.60666687581712	8051.06184641627\\
1.60488326601599	8063.75106856074\\
1.60310163464779	8076.4585569143\\
1.60132197952282	8089.18433640983\\
1.59954429845377	8101.92843201305\\
1.59776858925575	8114.69086872258\\
1.59599484974627	8127.47167157001\\
1.59422307774525	8140.2708656199\\
1.59245327107498	8153.08847596986\\
1.59068542756017	8165.92452775057\\
1.58891954502792	8178.77904612581\\
1.58715562130772	8191.65205629253\\
1.58539365423143	8204.5435834809\\
1.58363364163332	8217.45365295432\\
1.58187558135002	8230.38229000947\\
1.58011947122057	8243.32951997638\\
1.57836530908635	8256.29536821845\\
1.57661309279114	8269.27986013248\\
1.57486282018108	8282.28302114875\\
1.57311448910469	8295.30487673102\\
1.57136809741286	8308.34545237663\\
1.56962364295881	8321.40477361648\\
1.56788112359818	8334.48286601511\\
1.56614053718891	8347.57975517074\\
1.56440188159135	8360.6954667153\\
1.56266515466815	8373.83002631449\\
1.56093035428436	8386.98345966782\\
1.55919747830735	8400.15579250863\\
1.55746652460685	8413.34705060417\\
1.55573749105494	8426.55725975561\\
1.55401037552601	8439.78644579813\\
1.55228517589682	8453.03463460088\\
1.55056189004647	8466.30185206713\\
1.54884051585636	8479.58812413424\\
1.54712105121026	8492.89347677372\\
1.54540349399424	8506.21793599128\\
1.54368784209671	8519.56152782687\\
1.54197409340841	8532.92427835474\\
1.54026224582238	8546.30621368346\\
1.53855229723401	8559.70735995597\\
1.53684424554097	8573.12774334964\\
1.53513808864327	8586.56739007629\\
1.53343382444323	8600.02632638225\\
1.53173145084547	8613.50457854843\\
1.53003096575691	8627.00217289028\\
1.52833236708679	8640.51913575794\\
1.52663565274665	8654.05549353621\\
1.52494082065032	8667.61127264462\\
1.52324786871392	8681.18649953749\\
1.52155679485589	8694.78120070394\\
1.51986759699693	8708.39540266797\\
1.51818027306005	8722.02913198847\\
1.51649482097055	8735.68241525931\\
1.51481123865599	8749.3552791093\\
1.51312952404624	8763.04775020238\\
1.51144967507342	8776.7598552375\\
1.50977168967196	8790.49162094878\\
1.50809556577853	8804.24307410552\\
1.5064213013321	8818.01424151222\\
1.50474889427389	8831.80515000867\\
1.50307834254739	8845.61582646998\\
1.50140964409837	8859.44629780659\\
1.49974279687485	8873.29659096435\\
1.49807779882709	8887.16673292459\\
1.49641464790765	8901.05675070411\\
1.49475334207132	8914.96667135525\\
1.49309387927512	8928.89652196595\\
1.49143625747837	8942.84632965977\\
1.48978047464259	8956.81612159596\\
1.48812652873158	8970.80592496948\\
1.48647441771136	8984.81576701106\\
1.4848241395502	8998.84567498726\\
1.4831756922186	9012.89567620051\\
1.4815290736893	9026.9657979891\\
1.47988428193728	9041.05606772733\\
1.47824131493974	9055.16651282546\\
1.4766001706761	9069.29716072983\\
1.47496084712804	9083.44803892283\\
1.47332334227941	9097.61917492303\\
1.47168765411633	9111.81059628516\\
1.47005378062711	9126.0223306002\\
1.46842171980229	9140.25440549538\\
1.46679146963461	9154.50684863429\\
1.46516302811902	9168.77968771686\\
1.46353639325271	9183.07295047945\\
1.46191156303503	9197.3866646949\\
1.46028853546757	9211.72085817253\\
1.45866730855411	9226.07555875825\\
1.45704788030061	9240.45079433456\\
1.45543024871527	9254.8465928206\\
1.45381441180843	9269.26298217225\\
1.45220036759266	9283.69999038208\\
1.45058811408272	9298.15764547948\\
1.44897764929554	9312.63597553071\\
1.44736897125023	9327.13500863888\\
1.44576207796811	9341.65477294404\\
1.44415696747266	9356.19529662323\\
1.44255363778953	9370.75660789053\\
1.44095208694657	9385.33873499707\\
1.43935231297378	9399.94170623114\\
1.43775431390334	9414.56554991818\\
1.43615808776961	9429.21029442086\\
1.43456363260909	9443.8759681391\\
1.43297094646047	9458.56259951016\\
1.43138002736458	9473.27021700866\\
1.42979087336442	9487.99884914662\\
1.42820348250515	9502.74852447352\\
1.42661785283407	9517.51927157636\\
1.42503398240064	9532.31111907971\\
1.42345186925648	9547.12409564569\\
1.42187151145533	9561.95822997413\\
1.4202929070531	9576.81355080254\\
1.41871605410784	9591.69008690616\\
1.41714095067973	9606.58786709807\\
1.41556759483109	9621.50692022915\\
1.41399598462638	9636.44727518821\\
1.41242611813219	9651.40896090198\\
1.41085799341723	9666.39200633519\\
1.40929160855237	9681.39644049063\\
1.40772696161058	9696.42229240913\\
1.40616405066695	9711.46959116972\\
1.40460287379871	9726.53836588957\\
1.4030434290852	9741.62864572411\\
1.40148571460788	9756.74045986703\\
1.39992972845032	9771.8738375504\\
1.39837546869821	9787.02880804463\\
1.39682293343934	9802.20540065858\\
1.39527212076361	9817.4036447396\\
1.39372302876304	9832.62356967354\\
1.39217565553174	9847.86520488487\\
1.39062999916592	9863.12857983667\\
1.38908605776388	9878.4137240307\\
1.38754382942605	9893.72066700745\\
1.38600331225492	9909.04943834619\\
1.38446450435508	9924.40006766501\\
1.38292740383323	9939.77258462091\\
1.38139200879812	9955.16701890977\\
1.37985831736063	9970.58340026649\\
1.37832632763368	9986.02175846498\\
1.37679603773229	10001.4821233182\\
1.37526744577357	10016.9645246784\\
1.37374054987668	10032.4689924366\\
1.37221534816288	10047.9955565236\\
1.37069183875548	10063.5442469091\\
1.36917001977988	10079.1150936022\\
1.36764988936351	10094.7081266515\\
1.36613144563592	10110.3233761449\\
1.36461468672867	10125.9608722098\\
1.36309961077541	10141.6206450131\\
1.36158621591185	10157.3027247614\\
1.36007450027573	10173.007141701\\
1.35856446200687	10188.7339261175\\
1.35705609924712	10204.4831083367\\
1.35554941014041	10220.2547187238\\
1.35404439283267	10236.0487876841\\
1.35254104547193	10251.8653456628\\
1.35103936620822	10267.7044231447\\
1.34953935319362	10283.566050655\\
1.34804100458226	10299.4502587587\\
1.34654431853029	10315.357078061\\
1.34504929319591	10331.2865392072\\
1.34355592673933	10347.2386728827\\
1.34206421732282	10363.2135098133\\
1.34057416311064	10379.211080765\\
1.33908576226911	10395.2314165443\\
1.33759901296654	10411.2745479979\\
1.33611391337328	10427.3405060131\\
1.3346304616617	10443.4293215176\\
1.33314865600618	10459.5410254797\\
1.3316684945831	10475.6756489083\\
1.33018997557088	10491.8332228531\\
1.32871309714993	10508.0137784042\\
1.32723785750267	10524.2173466927\\
1.32576425481353	10540.4439588906\\
1.32429228726893	10556.6936462105\\
1.3228219530573	10572.9664399061\\
1.32135325036908	10589.2623712721\\
1.31988617739668	10605.5814716441\\
1.31842073233453	10621.9237723988\\
1.31695691337903	10638.2893049541\\
1.31549471872858	10654.6781007691\\
1.31403414658358	10671.090191344\\
1.31257519514639	10687.5256082206\\
1.31111786262137	10703.9843829815\\
1.30966214721485	10720.4665472513\\
1.30820804713515	10736.9721326956\\
1.30675556059257	10753.5011710218\\
1.30530468579936	10770.0536939786\\
1.30385542096978	10786.6297333566\\
1.30240776432002	10803.2293209877\\
1.30096171406827	10819.8524887459\\
1.29951726843466	10836.4992685466\\
1.29807442564132	10853.1696923474\\
1.2966331839123	10869.8637921474\\
1.29519354147363	10886.581599988\\
1.2937554965533	10903.3231479521\\
1.29231904738125	10920.0884681653\\
1.29088419218938	10936.8775927946\\
1.28945092921153	10953.6905540496\\
1.28801925668349	10970.5273841819\\
1.286589172843	10987.3881154855\\
1.28516067592976	11004.2727802966\\
1.28373376418539	11021.1814109937\\
1.28230843585346	11038.1140399978\\
1.28088468917946	11055.0706997725\\
1.27946252241086	11072.0514228237\\
1.27804193379702	11089.0562416998\\
1.27662292158925	11106.0851889923\\
1.2752054840408	11123.1382973348\\
1.27378961940682	11140.2155994041\\
1.27237532594442	11157.3171279196\\
1.2709626019126	11174.4429156434\\
1.2695514455723	11191.5929953809\\
1.26814185518638	11208.7673999802\\
1.26673382901962	11225.9661623323\\
1.2653273653387	11243.1893153716\\
1.26392246241222	11260.4368920753\\
1.2625191185107	11277.708925464\\
1.26111733190656	11295.0054486014\\
1.25971710087413	11312.3264945947\\
1.25831842368964	11329.6720965941\\
1.25692129863123	11347.0422877936\\
1.25552572397892	11364.4371014304\\
1.25413169801467	11381.8565707852\\
1.2527392190223	11399.3007291825\\
1.25134828528754	11416.7696099901\\
1.249958895098	11434.2632466197\\
1.24857104674319	11451.7816725267\\
1.24718473851451	11469.3249212103\\
1.24579996870524	11486.8930262135\\
1.24441673561055	11504.4860211233\\
1.24303503752749	11522.1039395705\\
1.24165487275498	11539.7468152301\\
1.24027623959384	11557.4146818211\\
1.23889913634674	11575.1075731064\\
1.23752356131825	11592.8255228936\\
1.23614951281478	11610.568565034\\
1.23477698914464	11628.3367334236\\
1.23340598861799	11646.1300620025\\
1.23203650954686	11663.9485847554\\
1.23066855024515	11681.7923357113\\
1.22930210902862	11699.6613489438\\
1.22793718421487	11717.5556585711\\
1.22657377412338	11735.4752987562\\
1.22521187707549	11753.4203037064\\
1.22385149139436	11771.3907076741\\
1.22249261540505	11789.3865449563\\
1.22113524743441	11807.4078498951\\
1.2197793858112	11825.4546568772\\
1.21842502886598	11843.5270003347\\
1.21707217493117	11861.6249147444\\
1.21572082234104	11879.7484346283\\
1.21437096943167	11897.8975945536\\
1.21302261454102	11916.0724291327\\
1.21167575600884	11934.2729730233\\
1.21033039217675	11952.4992609282\\
1.20898652138818	11970.751327596\\
1.20764414198839	11989.0292078204\\
1.20630325232449	12007.3329364407\\
1.20496385074538	12025.6625483419\\
1.20362593560182	12044.0180784545\\
1.20228950524635	12062.3995617546\\
1.20095455803337	12080.8070332641\\
1.19962109231908	12099.2405280509\\
1.19828910646148	12117.7000812284\\
1.19695859882042	12136.1857279562\\
1.19562956775751	12154.6975034397\\
1.19430201163623	12173.2354429304\\
1.19297592882181	12191.7995817259\\
1.19165131768133	12210.38995517\\
1.19032817658365	12229.0065986525\\
1.18900650389943	12247.6495476097\\
1.18768629800115	12266.3188375241\\
1.18636755726306	12285.0145039246\\
1.18505028006122	12303.7365823865\\
1.1837344647735	12322.4851085318\\
1.18242010977952	12341.2601180289\\
1.18110721346073	12360.0616465927\\
1.17979577420035	12378.8897299851\\
1.17848579038339	12397.7444040145\\
1.17717726039664	12416.6257045361\\
1.17587018262866	12435.5336674522\\
1.17456455546982	12454.4683287117\\
1.17326037731225	12473.4297243107\\
1.17195764654986	12492.4178902922\\
1.17065636157832	12511.4328627465\\
1.16935652079508	12530.4746778109\\
1.16805812259939	12549.5433716698\\
1.16676116539221	12568.6389805553\\
1.16546564757633	12587.7615407464\\
1.16417156755625	12606.9110885697\\
1.16287892373826	12626.0876603994\\
1.16158771453041	12645.2912926569\\
1.16029793834251	12664.5220218113\\
1.15900959358612	12683.7798843796\\
1.15772267867454	12703.0649169263\\
1.15643719202286	12722.3771560635\\
1.15515313204789	12741.7166384514\\
1.1538704971682	12761.083400798\\
1.1525892858041	12780.4774798592\\
1.15130949637767	12799.8989124391\\
1.1500311273127	12819.3477353895\\
1.14875417703474	12838.8239856107\\
1.14747864397107	12858.3277000511\\
1.14620452655072	12877.8589157072\\
1.14493182320445	12897.417669624\\
1.14366053236475	12917.0039988948\\
1.14239065246584	12936.6179406613\\
1.14112218194369	12956.2595321139\\
1.13985511923597	12975.9288104913\\
1.13858946278208	12995.6258130811\\
1.13732521102318	13015.3505772193\\
1.1360623624021	13035.1031402908\\
1.13480091536343	13054.8835397294\\
1.13354086835346	13074.6918130177\\
1.13228221982021	13094.5279976872\\
1.13102496821339	13114.3921313184\\
1.12976911198446	13134.284251541\\
1.12851464958655	13154.2043960336\\
1.12726157947454	13174.1526025242\\
1.12600990010498	13194.12890879\\
1.12475960993615	13214.1333526574\\
1.12351070742803	13234.1659720022\\
1.1222631910423	13254.2268047499\\
1.12101705924233	13274.3158888753\\
1.11977231049321	13294.4332624026\\
1.11852894326169	13314.5789634059\\
1.11728695601626	13334.753030009\\
1.11604634722707	13354.9555003852\\
1.11480711536596	13375.186412758\\
1.11356925890649	13395.4458054003\\
1.11233277632387	13415.7337166355\\
1.11109766609502	13436.0501848365\\
1.10986392669853	13456.3952484266\\
1.10863155661468	13476.7689458793\\
1.10740055432542	13497.1713157179\\
1.10617091831438	13517.6023965164\\
1.10494264706687	13538.0622268989\\
1.10371573906989	13558.5508455399\\
1.10249019281207	13579.0682911646\\
1.10126600678376	13599.6146025483\\
1.10004317947693	13620.1898185173\\
1.09882170938526	13640.7939779483\\
1.09760159500406	13661.4271197689\\
1.09638283483033	13682.0892829573\\
1.09516542736273	13702.7805065427\\
1.09394937110154	13723.5008296052\\
1.09273466454875	13744.2502912757\\
1.09152130620798	13765.0289307363\\
1.0903092945845	13785.8367872203\\
1.08909862818525	13806.6739000119\\
1.0878893055188	13827.5403084469\\
1.08668132509538	13848.436051912\\
1.08547468542686	13869.3611698457\\
1.08426938502677	13890.3157017374\\
1.08306542241027	13911.2996871286\\
1.08186279609416	13932.313165612\\
1.08066150459689	13953.356176832\\
1.07946154643854	13974.4287604846\\
1.07826292014082	13995.5309563179\\
1.07706562422709	14016.6628041314\\
1.07586965722233	14037.8243437769\\
1.07467501765316	14059.0156151578\\
1.07348170404782	14080.2366582297\\
1.07228971493617	14101.4875130005\\
1.07109904884973	14122.7682195298\\
1.06990970432159	14144.0788179298\\
1.06872167988651	14165.419348365\\
1.06753497408085	14186.7898510519\\
1.06634958544258	14208.1903662599\\
1.0651655125113	14229.6209343105\\
1.06398275382822	14251.081595578\\
1.06280130793616	14272.5723904893\\
1.06162117337956	14294.093359524\\
1.06044234870445	14315.6445432142\\
1.0592648324585	14337.2259821453\\
1.05808862319094	14358.8377169552\\
1.05691371945265	14380.479788335\\
1.05574011979609	14402.1522370288\\
1.05456782277531	14423.8551038336\\
1.05339682694598	14445.5884295998\\
1.05222713086536	14467.352255231\\
1.0510587330923	14489.1466216841\\
1.04989163218724	14510.9715699692\\
1.04872582671224	14532.8271411501\\
1.0475613152309	14554.7133763439\\
1.04639809630846	14576.6303167215\\
1.04523616851171	14598.5780035072\\
1.04407553040904	14620.5564779792\\
1.04291618057043	14642.5657814693\\
1.04175811756742	14664.6059553633\\
1.04060133997314	14686.677041101\\
1.03944584636231	14708.779080176\\
1.03829163531121	14730.912114136\\
1.03713870539769	14753.0761845828\\
1.0359870552012	14775.2713331726\\
1.03483668330274	14797.4976016155\\
1.03368758828487	14819.7550316764\\
1.03253976873174	14842.0436651742\\
1.03139322322905	14864.3635439824\\
1.03024795036407	14886.7147100291\\
1.02910394872563	14909.097205297\\
1.02796121690413	14931.5110718234\\
1.02681975349152	14953.9563517005\\
1.0256795570813	14976.4330870751\\
1.02454062626853	14998.9413201492\\
1.02340295964984	15021.4810931793\\
1.02226655582339	15044.0524484775\\
1.02113141338891	15066.6554284105\\
1.01999753094765	15089.2900754004\\
1.01886490710245	15111.9564319246\\
1.01773354045765	15134.6545405158\\
1.01660342961915	15157.3844437618\\
1.01547457319442	15180.1461843061\\
1.01434696979242	15202.9398048478\\
1.01322061802369	15225.7653481414\\
1.01209551650028	15248.6228569972\\
1.0109716638358	15271.5123742812\\
1.00984905864536	15294.4339429151\\
1.00872769954564	15317.3876058765\\
1.00760758515482	15340.3734061992\\
1.00648871409261	15363.3913869727\\
1.00537108498028	15386.4415913427\\
1.00425469644058	15409.5240625112\\
1.00313954709782	15432.6388437363\\
1.0020256355778	15455.7859783323\\
1.00091296050786	15478.9655096702\\
0.999801520516866	15502.177481177\\
0.998691314235174	15525.4219363367\\
0.997582340294675	15548.6989186896\\
0.996474597328768	15572.0084718327\\
0.995368083972362	15595.3506394198\\
0.994262798861879	15618.7254651614\\
0.993158740635246	15642.1329928251\\
0.992055907931898	15665.5732662352\\
0.990954299392777	15689.0463292732\\
0.989853913660325	15712.5522258777\\
0.988754749378487	15736.0910000443\\
0.987656805192711	15759.662695826\\
0.986560079749937	15783.2673573332\\
0.985464571698608	15806.9050287334\\
0.984370279688659	15830.5757542519\\
0.983277202371518	15854.2795781713\\
0.982185338400107	15878.0165448318\\
0.981094686428836	15901.7866986315\\
0.980005245113605	15925.5900840261\\
0.978917013111801	15949.4267455291\\
0.977829989082295	15973.2967277121\\
0.976744171685442	15997.2000752044\\
0.97565955958308	16021.1368326936\\
0.974576151438526	16045.1070449252\\
0.973493945916577	16069.1107567032\\
0.972412941683507	16093.1480128895\\
0.971333137407064	16117.2188584048\\
0.970254531756472	16141.3233382277\\
0.969177123402426	16165.4614973958\\
0.968100911017091	16189.6333810049\\
0.967025893274104	16213.8390342096\\
0.965952068848565	16238.0785022232\\
0.964879436417043	16262.351830318\\
0.963807994657572	16286.6590638247\\
0.962737742249645	16311.0002481333\\
0.961668677874218	16335.3754286929\\
0.960600800213707	16359.7846510114\\
0.959534107951985	16384.227960656\\
0.958468599774382	16408.7054032532\\
0.95740427436768	16433.2170244888\\
0.956341130420117	16457.7628701079\\
0.955279166621381	16482.3429859152\\
0.954218381662609	16506.957417775\\
0.953158774236389	16531.6062116109\\
0.952100343036752	16556.2894134066\\
0.951043086759176	16581.0070692054\\
0.949987004100582	16605.7592251103\\
0.948932093759335	16630.5459272845\\
0.947878354435235	16655.3672219511\\
0.946825784829526	16680.2231553933\\
0.945774383644886	16705.1137739542\\
0.944724149585429	16730.0391240376\\
0.943675081356705	16754.9992521074\\
0.942627177665694	16779.9942046876\\
0.941580437220805	16805.0240283631\\
0.940534858731883	16830.0887697792\\
0.939490440910192	16855.1884756417\\
0.938447182468429	16880.3231927172\\
0.937405082120713	16905.4929678331\\
0.936364138582583	16930.6978478775\\
0.935324350571005	16955.9378797996\\
0.93428571680436	16981.2131106096\\
0.933248236002449	17006.5235873786\\
0.932211906886491	17031.869357239\\
0.931176728179119	17057.2504673845\\
0.930142698604378	17082.66696507\\
0.929109816887728	17108.1188976118\\
0.928078081756036	17133.6063123877\\
0.927047491937581	17159.129256837\\
0.926018046162048	17184.6877784608\\
0.924989743160528	17210.2819248218\\
0.923962581665515	17235.9117435444\\
0.922936560410909	17261.5772823149\\
0.921911678132008	17287.2785888816\\
0.920887933565509	17313.0157110549\\
0.919865325449512	17338.7886967072\\
0.918843852523508	17364.5975937729\\
0.917823513528386	17390.4424502491\\
0.916804307206428	17416.3233141948\\
0.915786232301307	17442.2402337316\\
0.914769287558088	17468.1932570437\\
0.913753471723224	17494.1824323777\\
0.912738783544554	17520.207808043\\
0.911725221771307	17546.2694324116\\
0.910712785154091	17572.3673539184\\
0.909701472444901	17598.5016210612\\
0.90869128239711	17624.6722824007\\
0.907682213765473	17650.8793865607\\
0.906674265306123	17677.1229822282\\
0.90566743577657	17703.4031181533\\
0.904661723935697	17729.7198431495\\
0.903657128543762	17756.0732060937\\
0.902653648362396	17782.463255926\\
0.9016512821546	17808.8900416503\\
0.900650028684745	17835.3536123341\\
0.899649886718567	17861.8540171085\\
0.898650855023171	17888.3913051685\\
0.897652932367025	17914.9655257727\\
0.896656117519962	17941.5767282441\\
0.895660409253173	17968.2249619692\\
0.894665806339214	17994.9102763989\\
0.893672307551995	18021.6327210484\\
0.892679911666787	18048.3923454969\\
0.891688617460213	18075.1891993881\\
0.890698423710254	18102.0233324301\\
0.889709329196242	18128.8947943954\\
0.888721332698856	18155.8036351214\\
0.887734433000133	18182.7499045099\\
0.886748628883453	18209.7336525274\\
0.885763919133541	18236.7549292057\\
0.884780302536472	18263.8137846409\\
0.883797777879662	18290.9102689946\\
0.882816343951871	18318.0444324933\\
0.881835999543196	18345.2163254286\\
0.880856743445079	18372.4259981575\\
0.879878574450295	18399.6735011023\\
0.878901491352957	18426.9588847507\\
0.877925492948514	18454.2821996559\\
0.876950578033747	18481.6434964366\\
0.87597674540677	18509.0428257774\\
0.875003993867027	18536.4802384285\\
0.874032322215291	18563.9557852059\\
0.873061729253662	18591.4695169917\\
0.872092213785568	18619.0214847337\\
0.871123774615759	18646.6117394462\\
0.870156410550311	18674.2403322092\\
0.869190120396619	18701.9073141695\\
0.868224902963402	18729.6127365397\\
0.867260757060693	18757.3566505993\\
0.866297681499846	18785.1391076939\\
0.86533567509353	18812.960159236\\
0.864374736655729	18840.8198567047\\
0.863414865001738	18868.7182516457\\
0.862456058948165	18896.6553956718\\
0.861498317312928	18924.6313404625\\
0.860541638915255	18952.6461377646\\
0.85958602257568	18980.6998393917\\
0.858631467116041	19008.7924972248\\
0.857677971359484	19036.924163212\\
0.856725534130456	19065.0948893691\\
0.855774154254706	19093.3047277789\\
0.854823830559281	19121.553730592\\
0.853874561872531	19149.8419500266\\
0.852926347024099	19178.1694383686\\
0.851979184844926	19206.5362479716\\
0.851033074167247	19234.9424312571\\
0.850088013824589	19263.3880407147\\
0.849144002651772	19291.8731289019\\
0.848201039484905	19320.3977484443\\
0.847259123161387	19348.9619520359\\
0.846318252519902	19377.5657924389\\
0.845378426400422	19406.2093224839\\
0.844439643644202	19434.8925950699\\
0.843501903093782	19463.6156631646\\
0.84256520359298	19492.3785798044\\
0.841629543986898	19521.1813980943\\
0.840694923121914	19550.0241712081\\
0.839761339845685	19578.9069523888\\
0.838828793007143	19607.829794948\\
0.837897281456496	19636.7927522667\\
0.836966804045223	19665.7958777949\\
0.836037359626077	19694.8392250521\\
0.835108947053078	19723.9228476268\\
0.834181565181519	19753.0467991774\\
0.833255212867959	19782.2111334314\\
0.832329888970222	19811.4159041861\\
0.831405592347396	19840.6611653086\\
0.830482321859837	19869.9469707357\\
0.829560076369158	19899.2733744741\\
0.828638854738234	19928.6404306004\\
0.827718655831202	19958.0481932614\\
0.826799478513452	19987.4967166739\\
0.825881321651635	20016.9860551251\\
0.824964184113652	20046.5162629726\\
0.824048064768663	20076.087394644\\
0.823132962487077	20105.6995046379\\
0.822218876140554	20135.3526475233\\
0.821305804602006	20165.0468779397\\
0.82039374674559	20194.7822505977\\
0.819482701446711	20224.5588202787\\
0.818572667582019	20254.3766418348\\
0.81766364402941	20284.2357701894\\
0.81675562966802	20314.136260337\\
0.815848623378228	20344.0781673434\\
0.814942624041652	20374.0615463455\\
0.814037630541148	20404.0864525517\\
0.813133641760811	20434.1529412421\\
0.812230656585971	20464.261067768\\
0.811328673903192	20494.4108875528\\
0.81042769260027	20524.6024560914\\
0.809527711566235	20554.8358289507\\
0.808628729691347	20585.1110617695\\
0.807730745867095	20615.4282102585\\
0.806833758986192	20645.7873302008\\
0.805937767942582	20676.1884774517\\
0.805042771631434	20706.6317079386\\
0.804148768949137	20737.1170776615\\
0.803255758793304	20767.6446426929\\
0.802363740062771	20798.2144591778\\
0.801472711657589	20828.826583334\\
0.800582672479033	20859.4810714519\\
0.799693621429588	20890.1779798951\\
0.798805557412961	20920.9173650998\\
0.79791847933407	20951.6992835754\\
0.797032386099045	20982.5237919046\\
0.79614727661523	21013.3909467432\\
0.795263149791178	21044.3008048203\\
0.794380004536651	21075.2534229386\\
0.793497839762617	21106.248857974\\
0.792616654381253	21137.2871668765\\
0.791736447305939	21168.3684066693\\
0.790857217451259	21199.4926344497\\
0.789978963732999	21230.659907389\\
0.789101685068145	21261.8702827321\\
0.788225380374885	21293.1238177984\\
0.787350048572603	21324.4205699812\\
0.78647568858188	21355.7605967482\\
0.785602299324496	21387.1439556414\\
0.784729879723419	21418.5707042774\\
0.783858428702815	21450.0409003472\\
0.782987945188041	21481.5546016164\\
0.782118428105642	21513.1118659256\\
0.781249876383354	21544.71275119\\
0.7803822889501	21576.3573153998\\
0.77951566473599	21608.0456166204\\
0.778650002672318	21639.777712992\\
0.777785301691563	21671.5536627303\\
0.776921560727385	21703.3735241263\\
0.776058778714626	21735.2373555461\\
0.775196954589309	21767.1452154318\\
0.774336087288634	21799.0971623006\\
0.773476175750977	21831.0932547458\\
0.772617218915894	21863.1335514362\\
0.771759215724112	21895.2181111168\\
0.770902165117533	21927.3469926083\\
0.770046066039231	21959.5202548075\\
0.76919091743345	21991.7379566877\\
0.768336718245604	22024.000157298\\
0.767483467422276	22056.3069157643\\
0.766631163911215	22088.6582912887\\
0.765779806661335	22121.0543431501\\
0.764929394622715	22153.4951307037\\
0.764079926746598	22185.9807133819\\
0.763231401985388	22218.5111506936\\
0.762383819292649	22251.0865022248\\
0.761537177623104	22283.7068276387\\
0.760691475932635	22316.3721866753\\
0.759846713178282	22349.0826391523\\
0.759002888318236	22381.8382449642\\
0.758160000311846	22414.6390640835\\
0.757318048119613	22447.4851565599\\
0.756477030703188	22480.3765825208\\
0.755636947025374	22513.3134021713\\
0.754797796050123	22546.2956757946\\
0.753959576742533	22579.3234637515\\
0.75312228806885	22612.3968264811\\
0.752285928996465	22645.5158245004\\
0.751450498493914	22678.6805184048\\
0.750615995530872	22711.890968868\\
0.749782419078162	22745.147236642\\
0.748949768107738	22778.4493825577\\
0.748118041592703	22811.7974675241\\
0.747287238507289	22845.1915525293\\
0.746457357826871	22878.6316986403\\
0.745628398527955	22912.1179670026\\
0.744800359588181	22945.6504188413\\
0.743973239986326	22979.2291154601\\
0.743147038702293	23012.8541182422\\
0.742321754717118	23046.5254886502\\
0.741497387012965	23080.2432882259\\
0.740673934573126	23114.0075785909\\
0.739851396382021	23147.8184214461\\
0.739029771425191	23181.6758785726\\
0.738209058689306	23215.5800118308\\
0.737389257162155	23249.5308831614\\
0.736570365832649	23283.5285545851\\
0.735752383690822	23317.5730882026\\
0.734935309727824	23351.6645461949\\
0.734119142935922	23385.8029908234\\
0.733303882308503	23419.9884844299\\
0.732489526840067	23454.2210894368\\
0.731676075526229	23488.500868347\\
0.730863527363715	23522.8278837444\\
0.730051881350364	23557.2021982934\\
0.729241136485128	23591.6238747396\\
0.728431291768061	23626.0929759098\\
0.727622346200333	23660.6095647116\\
0.726814298784215	23695.173704134\\
0.726007148523086	23729.7854572476\\
0.72520089442143	23764.4448872041\\
0.72439553548483	23799.152057237\\
0.723591070719976	23833.9070306614\\
0.722787499134655	23868.7098708743\\
0.721984819737755	23903.5606413544\\
0.721183031539263	23938.4594056624\\
0.720382133550259	23973.4062274412\\
0.719582124782924	24008.401170416\\
0.718783004250529	24043.444298394\\
0.717984770967442	24078.535675265\\
0.717187423949121	24113.6753650012\\
0.716390962212114	24148.8634316576\\
0.715595384774062	24184.0999393717\\
0.714800690653692	24219.3849523639\\
0.714006878870818	24254.7185349375\\
0.713213948446343	24290.100751479\\
0.712421898402251	24325.5316664578\\
0.711630727761613	24361.0113444267\\
0.71084043554858	24396.5398500218\\
0.710051020788386	24432.1172479626\\
0.709262482507345	24467.7436030521\\
0.708474819732849	24503.4189801772\\
0.707688031493369	24539.1434443085\\
0.706902116818452	24574.9170605002\\
0.70611707473872	24610.7398938908\\
0.705332904285868	24646.6120097028\\
0.704549604492668	24682.5334732428\\
0.703767174392959	24718.5043499019\\
0.702985613021655	24754.5247051553\\
0.702204919414735	24790.5946045631\\
0.70142509260925	24826.7141137696\\
0.700646131643316	24862.8832985042\\
0.699868035556117	24899.102224581\\
0.699090803387899	24935.3709578989\\
0.698314434179973	24971.6895644421\\
0.697538926974712	25008.0581102797\\
0.696764280815551	25044.4766615663\\
0.695990494746984	25080.9452845418\\
0.695217567814566	25117.4640455315\\
0.694445499064906	25154.0330109463\\
0.693674287545672	25190.652247283\\
0.692903932305587	25227.321821124\\
0.69213443239443	25264.0417991376\\
0.691365786863029	25300.8122480782\\
0.690597994763266	25337.6332347864\\
0.689831055148076	25374.504826189\\
0.689064967071438	25411.427089299\\
0.688299729588386	25448.4000912161\\
0.687535341754995	25485.4238991264\\
0.686771802628391	25522.4985803028\\
0.686009111266743	25559.6242021048\\
0.685247266729263	25596.8008319791\\
0.684486268076206	25634.0285374591\\
0.68372611436887	25671.3073861655\\
0.68296680466959	25708.6374458062\\
0.682208338041744	25746.0187841765\\
0.681450713549746	25783.4514691589\\
0.680693930259047	25820.9355687238\\
0.679937987236134	25858.471150929\\
0.679182883548529	25896.0582839203\\
0.678428618264785	25933.6970359312\\
0.677675190454491	25971.3874752834\\
0.676922599188264	26009.1296703865\\
0.676170843537754	26046.9236897384\\
0.675419922575637	26084.7696019256\\
0.674669835375619	26122.6674756226\\
0.67392058101243	26160.6173795929\\
0.673172158561829	26198.6193826884\\
0.672424567100597	26236.6735538497\\
0.671677805706536	26274.7799621067\\
0.670931873458477	26312.9386765779\\
0.670186769436265	26351.1497664712\\
0.669442492720768	26389.4133010837\\
0.668699042393872	26427.7293498016\\
0.667956417538481	26466.0979821008\\
0.667214617238515	26504.5192675469\\
0.666473640578911	26542.9932757948\\
0.665733486645617	26581.5200765895\\
0.664994154525596	26620.0997397659\\
0.664255643306824	26658.7323352489\\
0.663517952078285	26697.4179330534\\
0.662781079929976	26736.1566032848\\
0.6620450259529	26774.9484161386\\
0.661309789239069	26813.793441901\\
0.660575368881501	26852.6917509488\\
0.659841763974219	26891.6434137495\\
0.65910897361225	26930.6485008612\\
0.658376996891624	26969.7070829333\\
0.657645832909375	27008.819230706\\
0.656915480763535	27047.9850150109\\
0.656185939553138	27087.2045067706\\
0.655457208378213	27126.4777769993\\
0.654729286339792	27165.8048968028\\
0.6540021725399	27205.1859373784\\
0.653275866081556	27244.6209700152\\
0.652550366068777	27284.110066094\\
0.65182567160657	27323.6532970879\\
0.651101781800936	27363.250734562\\
0.650378695758866	27402.9024501734\\
0.649656412588341	27442.6085156718\\
0.648934931398331	27482.3690028992\\
0.648214251298793	27522.1839837903\\
0.647494371400672	27562.0535303723\\
0.646775290815896	27601.9777147655\\
0.646057008657379	27641.9566091828\\
0.645339524039019	27681.9902859302\\
0.644622836075695	27722.0788174071\\
0.643906943883268	27762.2222761059\\
0.643191846578578	27802.4207346126\\
0.642477543279444	27842.6742656065\\
0.641764033104664	27882.9829418607\\
0.641051315174012	27923.3468362419\\
0.640339388608239	27963.7660217108\\
0.639628252529067	28004.2405713221\\
0.638917906059196	28044.7705582245\\
0.638208348322296	28085.3560556608\\
0.637499578443009	28125.9971369685\\
0.636791595546948	28166.6938755792\\
0.636084398760693	28207.4463450194\\
0.635377987211795	28248.25461891\\
0.634672360028771	28289.1187709668\\
0.633967516341103	28330.0388750008\\
0.63326345527924	28371.0150049176\\
0.632560175974593	28412.0472347184\\
0.631857677559537	28453.1356384996\\
0.63115595916741	28494.2802904527\\
0.630455019932507	28535.4812648651\\
0.629754858990085	28576.7386361198\\
0.629055475476361	28618.0524786954\\
0.628356868528507	28659.4228671667\\
0.627659037284654	28700.8498762042\\
0.626961980883885	28742.3335805747\\
0.626265698466241	28783.8740551414\\
0.625570189172713	28825.4713748636\\
0.624875452145248	28867.1256147973\\
0.624181486526741	28908.8368500952\\
0.623488291461038	28950.6051560065\\
0.622795866092936	28992.4306078775\\
0.622104209568176	29034.3132811514\\
0.621413321033451	29076.2532513686\\
0.620723199636397	29118.2505941665\\
0.620033844525595	29160.3053852803\\
0.61934525485057	29202.4177005422\\
0.61865742976179	29244.5876158825\\
0.617970368410667	29286.8152073288\\
0.617284069949549	29329.1005510068\\
0.616598533531728	29371.4437231402\\
0.615913758311433	29413.8448000507\\
0.615229743443831	29456.3038581583\\
0.614546488085024	29498.8209739812\\
0.613863991392052	29541.3962241363\\
0.613182252522889	29584.0296853391\\
0.61250127063644	29626.7214344035\\
0.611821044892547	29669.4715482428\\
0.611141574451979	29712.2801038687\\
0.610462858476438	29755.1471783923\\
0.609784896128554	29798.0728490241\\
0.609107686571887	29841.0571930736\\
0.608431228970922	29884.1002879499\\
0.607755522491073	29927.2022111618\\
0.607080566298677	29970.3630403178\\
0.606406359560997	30013.5828531262\\
0.605732901446218	30056.8617273952\\
0.605060191123447	30100.1997410334\\
0.604388227762713	30143.5969720493\\
0.603717010534967	30187.0534985519\\
0.603046538612074	30230.5693987508\\
0.602376811166822	30274.1447509561\\
0.601707827372914	30317.7796335786\\
0.601039586404969	30361.47412513\\
0.600372087438523	30405.2283042231\\
0.599705329650024	30449.0422495717\\
0.599039312216833	30492.916039991\\
0.598374034317225	30536.8497543973\\
0.597709495130384	30580.8434718087\\
0.597045693836406	30624.8972713448\\
0.596382629616294	30669.0112322271\\
0.59572030165196	30713.1854337786\\
0.595058709126224	30757.4199554249\\
0.59439785122281	30801.7148766933\\
0.59373772712635	30846.0702772135\\
0.593078336022375	30890.4862367177\\
0.592419677097326	30934.9628350406\\
0.591761749538539	30979.5001521196\\
0.591104552534256	31024.0982679946\\
0.590448085273617	31068.7572628089\\
0.589792346946661	31113.4772168086\\
0.589137336744326	31158.2582103429\\
0.588483053858446	31203.1003238646\\
0.587829497481752	31248.0036379296\\
0.587176666807869	31292.9682331976\\
0.586524561031317	31337.9941904321\\
0.585873179347508	31383.0815905001\\
0.585222520952748	31428.2305143728\\
0.584572585044233	31473.4410431256\\
0.583923370820049	31518.713257938\\
0.58327487747917	31564.0472400938\\
0.582627104221461	31609.4430709814\\
0.581980050247673	31654.9008320937\\
0.581333714759441	31700.4206050286\\
0.580688096959289	31746.0024714888\\
0.580043196050622	31791.6465132817\\
0.57939901123773	31837.3528123204\\
0.578755541725785	31883.121450623\\
0.578112786720841	31928.9525103129\\
0.57747074542983	31974.8460736192\\
0.576829417060566	32020.8022228769\\
0.576188800821741	32066.8210405264\\
0.575548895922921	32112.9026091145\\
0.574909701574554	32159.0470112936\\
0.57427121698796	32205.2543298228\\
0.573633441375333	32251.5246475673\\
0.572996373949744	32297.8580474987\\
0.572360013925132	32344.2546126955\\
0.571724360516311	32390.7144263427\\
0.571089412938964	32437.2375717325\\
0.570455170409645	32483.8241322639\\
0.569821632145777	32530.474191443\\
0.569188797365649	32577.1878328834\\
0.568556665288416	32623.965140306\\
0.567925235134102	32670.8061975395\\
0.567294506123595	32717.7110885199\\
0.566664477478645	32764.6798972914\\
0.566035148421867	32811.7127080061\\
0.565406518176736	32858.809604924\\
0.564778585967591	32905.9706724137\\
0.56415135101963	32953.195994952\\
0.563524812558907	33000.4856571241\\
0.562898969812339	33047.8397436242\\
0.562273822007698	33095.2583392549\\
0.561649368373612	33142.741528928\\
0.561025608139565	33190.2893976644\\
0.560402540535895	33237.902030594\\
0.559780164793794	33285.5795129563\\
0.559158480145306	33333.3219301\\
0.558537485823328	33381.1293674838\\
0.557917181061605	33429.0019106757\\
0.557297565094735	33476.939645354\\
0.556678637158161	33524.9426573069\\
0.556060396488177	33573.0110324327\\
0.555442842321923	33621.1448567402\\
0.554825973897385	33669.3442163484\\
0.554209790453392	33717.6091974871\\
0.553594291229621	33765.9398864968\\
0.552979475466588	33814.3363698289\\
0.552365342405655	33862.7987340457\\
0.551751891289023	33911.3270658207\\
0.551139121359733	33959.9214519388\\
0.550527031861667	34008.5819792963\\
0.549915622039545	34057.3087349009\\
0.549304891138924	34106.1018058722\\
0.548694838406199	34154.9612794417\\
0.548085463088598	34203.8872429527\\
0.547476764434186	34252.8797838608\\
0.546868741691863	34301.9389897338\\
0.546261394111358	34351.0649482521\\
0.545654720943237	34400.2577472084\\
0.545048721438892	34449.5174745081\\
0.544443394850549	34498.8442181699\\
0.543838740431263	34548.238066325\\
0.543234757434914	34597.6991072178\\
0.542631445116214	34647.2274292063\\
0.542028802730698	34696.8231207614\\
0.541426829534727	34746.4862704683\\
0.54082552478549	34796.2169670251\\
0.540224887740996	34846.0152992442\\
0.539624917660077	34895.8813560521\\
0.539025613802391	34945.8152264891\\
0.538426975428413	34995.8169997098\\
0.537829001799439	35045.8867649836\\
0.537231692177584	35096.0246116942\\
0.536635045825784	35146.2306293398\\
0.536039062007789	35196.504907534\\
0.535443739988167	35246.8475360048\\
0.534849079032302	35297.2586045959\\
0.534255078406391	35347.7382032658\\
0.533661737377448	35398.2864220889\\
0.533069055213297	35448.9033512548\\
0.532477031182574	35499.5890810691\\
0.531885664554729	35550.343701953\\
0.531294954600019	35601.167304444\\
0.530704900589511	35652.0599791956\\
0.530115501795084	35703.0218169777\\
0.529526757489418	35754.0529086766\\
0.528938666946005	35805.1533452952\\
0.528351229439142	35856.3232179532\\
0.527764444243927	35907.5626178872\\
0.527178310636267	35958.8716364508\\
0.52659282789287	36010.2503651148\\
0.526007995291244	36061.6988954674\\
0.525423812109702	36113.2173192143\\
0.524840277627355	36164.8057281788\\
0.524257391124115	36216.4642143019\\
0.523675151880691	36268.1928696426\\
0.523093559178591	36319.9917863782\\
0.52251261230012	36371.8610568038\\
0.521932310528378	36423.8007733333\\
0.52135265314726	36475.8110284988\\
0.520773639441457	36527.8919149514\\
0.520195268696452	36580.0435254607\\
0.51961754019852	36632.2659529156\\
0.519040453234729	36684.5592903238\\
0.518464007092936	36736.9236308126\\
0.51788820106179	36789.3590676286\\
0.517313034430728	36841.8656941378\\
0.516738506489973	36894.4436038262\\
0.516164616530538	36947.0928902995\\
0.515591363844222	36999.8136472836\\
0.515018747723609	37052.6059686245\\
0.514446767462067	37105.4699482885\\
0.513875422353749	37158.4056803624\\
0.513304711693589	37211.4132590536\\
0.512734634777306	37264.4927786905\\
0.512165190901397	37317.6443337221\\
0.511596379363141	37370.8680187188\\
0.511028199460595	37424.1639283722\\
0.510460650492597	37477.5321574951\\
0.509893731758761	37530.972801022\\
0.509327442559478	37584.4859540092\\
0.508761782195915	37638.0717116347\\
0.508196749970015	37691.7301691985\\
0.507632345184493	37745.4614221229\\
0.50706856714284	37799.2655659524\\
0.506505415149318	37853.1426963541\\
0.505942888508961	37907.0929091176\\
0.505380986527574	37961.1163001555\\
0.504819708511733	38015.2129655029\\
0.50425905376878	38069.3830013185\\
0.503699021606829	38123.626503884\\
0.503139611334759	38177.9435696044\\
0.502580822262217	38232.3342950085\\
0.502022653699614	38286.7987767486\\
0.501465104958128	38341.3371116011\\
0.500908175349699	38395.9493964662\\
0.500351864187032	38450.6357283684\\
0.499796170783594	38505.3962044566\\
0.499241094453611	38560.2309220039\\
0.498686634512074	38615.1399784085\\
0.498132790274729	38670.123471193\\
0.497579561058086	38725.1814980052\\
0.49702694617941	38780.314156618\\
0.496474944956722	38835.5215449294\\
0.495923556708804	38890.8037609632\\
0.495372780755189	38946.1609028684\\
0.494822616416167	39001.59306892\\
0.494273063012783	39057.1003575189\\
0.493724119866833	39112.6828671919\\
0.493175786300866	39168.3406965922\\
0.492628061638182	39224.0739444993\\
0.492080945202835	39279.8827098193\\
0.491534436319621	39335.767091585\\
0.490988534314094	39391.7271889561\\
0.490443238512552	39447.7631012192\\
0.489898548242037	39503.8749277882\\
0.489354462830343	39560.0627682044\\
0.488810981606008	39616.3267221364\\
0.488268103898314	39672.6668893806\\
0.487725829037286	39729.0833698613\\
0.487184156353695	39785.5762636306\\
0.486643085179051	39842.145670869\\
0.486102614845609	39898.791691885\\
0.485562744686362	39955.5144271159\\
0.485023474035044	40012.3139771274\\
0.484484802226129	40069.190442614\\
0.483946728594827	40126.1439243994\\
0.483409252477086	40183.1745234361\\
0.482872373209594	40240.2823408061\\
0.482336090129769	40297.4674777207\\
0.481800402575769	40354.730035521\\
0.481265309886483	40412.0701156778\\
0.480730811401535	40469.4878197916\\
0.480196906461281	40526.9832495933\\
0.479663594406809	40584.556506944\\
0.479130874579938	40642.2076938352\\
0.478598746323217	40699.9369123888\\
0.478067208979923	40757.7442648578\\
0.477536261894063	40815.6298536259\\
0.477005904410373	40873.5937812079\\
0.476476135874312	40931.6361502499\\
0.475946955632069	40989.7570635294\\
0.475418363030556	41047.9566239554\\
0.47489035741741	41106.2349345689\\
0.474362938140992	41164.5920985424\\
0.473836104550386	41223.0282191809\\
0.473309855995396	41281.5433999213\\
0.472784191826551	41340.1377443331\\
0.472259111395097	41398.8113561184\\
0.471734614053003	41457.5643391119\\
0.471210699152952	41516.3967972813\\
0.470687366048351	41575.3088347274\\
0.47016461409332	41634.3005556841\\
0.469642442642697	41693.3720645189\\
0.469120851052036	41752.5234657329\\
0.468599838677604	41811.7548639607\\
0.468079404876386	41871.0663639709\\
0.467559549006076	41930.4580706663\\
0.467040270425084	41989.930089084\\
0.466521568492528	42049.4825243954\\
0.466003442568241	42109.1154819064\\
0.465485892012764	42168.8290670577\\
0.464968916187347	42228.6233854253\\
0.464452514453949	42288.4985427197\\
0.463936686175239	42348.4546447871\\
0.46342143071459	42408.491797609\\
0.462906747436083	42468.6101073024\\
0.462392635704502	42528.8096801204\\
0.46187909488534	42589.0906224517\\
0.46136612434479	42649.4530408213\\
0.46085372344975	42709.8970418905\\
0.46034189156782	42770.4227324569\\
0.459830628067301	42831.030219455\\
0.459319932317196	42891.7196099559\\
0.458809803687206	42952.4910111678\\
0.458300241547735	43013.3445304359\\
0.457791245269881	43074.2802752429\\
0.457282814225441	43135.298353209\\
0.456774947786913	43196.3988720918\\
0.456267645327484	43257.5819397871\\
0.455760906221042	43318.8476643284\\
0.455254729842168	43380.1961538877\\
0.454749115566136	43441.6275167752\\
0.454244062768914	43503.1418614394\\
0.453739570827162	43564.739296468\\
0.45323563911823	43626.4199305873\\
0.452732267020163	43688.1838726627\\
0.452229453911691	43750.0312316988\\
0.451727199172237	43811.9621168396\\
0.451225502181909	43873.9766373688\\
0.450724362321507	43936.0749027099\\
0.450223778972515	43998.257022426\\
0.449723751517103	44060.5231062208\\
0.449224279338128	44122.8732639378\\
0.44872536181913	44185.3076055613\\
0.448226998344336	44247.8262412162\\
0.447729188298652	44310.4292811681\\
0.447231931067669	44373.1168358237\\
0.44673522603766	44435.8890157307\\
0.446239072595576	44498.7459315785\\
0.445743470129052	44561.6876941977\\
0.4452484180264	44624.7144145606\\
0.44475391567661	44687.8262037817\\
0.444259962469353	44751.0231731172\\
0.443766557794974	44814.3054339659\\
0.443273701044495	44877.6730978686\\
0.442781391609614	44941.126276509\\
0.442289628882706	45004.6650817136\\
0.441798412256816	45068.2896254517\\
0.441307741125665	45132.0000198357\\
0.440817614883648	45195.7963771215\\
0.440328032925827	45259.6788097085\\
0.439838994647941	45323.6474301395\\
0.439350499446395	45387.7023511015\\
0.438862546718265	45451.8436854253\\
0.438375135861298	45516.071546086\\
0.437888266273906	45580.3860462032\\
0.43740193735517	45644.7872990409\\
0.436916148504838	45709.2754180079\\
0.436430899123323	45773.8505166581\\
0.435946188611704	45838.5127086904\\
0.435462016371724	45903.2621079491\\
0.434978381805791	45968.0988284238\\
0.434495284316974	46033.0229842499\\
0.434012723309005	46098.0346897089\\
0.433530698186279	46163.1340592279\\
0.43304920835385	46228.3212073804\\
0.432568253217432	46293.5962488865\\
0.4320878321834	46358.9592986126\\
0.431607944658787	46424.4104715721\\
0.431128590051283	46489.9498829252\\
0.430649767769236	46555.5776479794\\
0.43017147722165	46621.2938821894\\
0.429693717818186	46687.0987011574\\
0.429216488969158	46752.9922206336\\
0.428739790085535	46818.9745565157\\
0.42826362057894	46885.0458248496\\
0.427787979861648	46951.2061418296\\
0.427312867346588	47017.4556237982\\
0.426838282447337	47083.7943872467\\
0.426364224578127	47150.2225488153\\
0.425890693153836	47216.7402252931\\
0.425417687589993	47283.3475336182\\
0.424945207302775	47350.0445908784\\
0.424473251709008	47416.8315143109\\
0.424001820226164	47483.7084213026\\
0.423530912272359	47550.6754293906\\
0.42306052726636	47617.7326562619\\
0.422590664627575	47684.8802197538\\
0.422121323776056	47752.1182378543\\
0.421652504132501	47819.4468287019\\
0.421184205118249	47886.8661105861\\
0.42071642615528	47954.3762019476\\
0.420249166666219	48021.977221378\\
0.419782426074327	48089.6692876207\\
0.419316203803509	48157.4525195705\\
0.418850499278307	48225.3270362744\\
0.418385311923901	48293.2929569309\\
0.417920641166112	48361.3504008913\\
0.417456486431393	48429.4994876588\\
0.416992847146838	48497.7403368894\\
0.416529722740175	48566.0730683921\\
0.416067112639766	48634.4978021287\\
0.415605016274609	48703.0146582139\\
0.415143433074333	48771.6237569163\\
0.414682362469204	48840.3252186577\\
0.414221803890116	48909.1191640137\\
0.413761756768596	48978.0057137141\\
0.413302220536803	49046.9849886425\\
0.412843194627525	49116.057109837\\
0.412384678474178	49185.2221984902\\
0.41192667151081	49254.4803759495\\
0.411469173172094	49323.8317637171\\
0.41101218289333	49393.2764834504\\
0.410555700110448	49462.8146569619\\
0.410099724260001	49532.44640622\\
0.409644254779167	49602.1718533484\\
0.409189291105751	49671.9911206269\\
0.408734832678179	49741.9043304914\\
0.408280878935502	49811.9116055339\\
0.407827429317393	49882.0130685031\\
0.407374483264146	49952.2088423042\\
0.406922040216676	50022.4990499995\\
0.40647009961652	50092.883814808\\
0.406018660905833	50163.3632601063\\
0.40556772352739	50233.9375094284\\
0.405117286924583	50304.6066864658\\
0.404667350541424	50375.370915068\\
0.40421791382254	50446.2303192426\\
0.403768976213173	50517.1850231552\\
0.403320537159185	50588.2351511302\\
0.402872596107048	50659.3808276505\\
0.402425152503851	50730.6221773577\\
0.401978205797295	50801.9593250527\\
0.401531755435697	50873.3923956955\\
0.401085800867982	50944.9215144056\\
0.400640341543688	51016.5468064621\\
0.400195376912965	51088.2683973041\\
0.399750906426573	51160.0864125305\\
0.399306929535879	51232.0009779008\\
0.398863445692862	51304.0122193345\\
0.398420454350106	51376.1202629122\\
0.397977954960805	51448.3252348751\\
0.39753594697876	51520.6272616255\\
0.397094429858375	51593.026469727\\
0.396653403054662	51665.5229859047\\
0.396212866023236	51738.1169370453\\
0.395772818220319	51810.8084501973\\
0.395333259102733	51883.5976525714\\
0.394894188127906	51956.4846715406\\
0.394455604753864	52029.4696346402\\
0.394017508439238	52102.5526695683\\
0.393579898643258	52175.7339041859\\
0.393142774825755	52249.0134665171\\
0.392706136447158	52322.3914847493\\
0.392269982968497	52395.8680872332\\
0.391834313851398	52469.4434024835\\
0.391399128558084	52543.1175591787\\
0.390964426551378	52616.8906861612\\
0.390530207294695	52690.7629124382\\
0.390096470252049	52764.7343671809\\
0.389663214888046	52838.8051797256\\
0.389230440667888	52912.9754795734\\
0.388798147057369	52987.2453963906\\
0.388366333522877	53061.6150600088\\
0.387934999531392	53136.0846004251\\
0.387504144550484	53210.6541478027\\
0.387073768048316	53285.3238324703\\
0.38664386949364	53360.093784923\\
0.386214448355796	53434.9641358226\\
0.385785504104717	53509.935015997\\
0.38535703621092	53585.0065564411\\
0.384929044145512	53660.178888317\\
0.384501527380186	53735.4521429538\\
0.384074485387221	53810.8264518482\\
0.383647917639483	53886.3019466645\\
0.38322182361042	53961.8787592347\\
0.382796202774069	54037.5570215591\\
0.382371054605046	54113.3368658062\\
0.381946378578552	54189.218424313\\
0.381522174170372	54265.2018295852\\
0.381098440856869	54341.2872142974\\
0.380675178114991	54417.4747112933\\
0.380252385422263	54493.7644535861\\
0.379830062256792	54570.1565743583\\
0.379408208097264	54646.6512069624\\
0.378986822422942	54723.2484849208\\
0.378565904713669	54799.9485419258\\
0.378145454449862	54876.7515118408\\
0.37772547111252	54953.6575286991\\
0.377305954183212	55030.6667267052\\
0.376886903144086	55107.7792402346\\
0.376468317477864	55184.9952038339\\
0.376050196667841	55262.3147522215\\
0.375632540197886	55339.7380202872\\
0.375215347552441	55417.2651430929\\
0.37479861821652	55494.8962558724\\
0.374382351675707	55572.631494032\\
0.373966547416161	55650.4709931506\\
0.373551204924607	55728.4148889797\\
0.373136323688342	55806.4633174439\\
0.372721903195229	55884.616414641\\
0.372307942933704	55962.8743168422\\
0.371894442392766	56041.2371604922\\
0.371481401061985	56119.70508221\\
0.371068818431494	56198.278218788\\
0.370656693991995	56276.9567071935\\
0.370245027234753	56355.740684568\\
0.369833817651597	56434.6302882278\\
0.369423064734923	56513.6256556642\\
0.369012767977688	56592.7269245434\\
0.368602926873412	56671.9342327075\\
0.368193540916176	56751.2477181736\\
0.367784609600626	56830.6675191352\\
0.367376132421965	56910.1937739614\\
0.366968108875958	56989.8266211978\\
0.366560538458929	57069.5661995664\\
0.366153420667761	57149.412647966\\
0.365746754999897	57229.3661054722\\
0.365340540953335	57309.4267113379\\
0.364934778026632	57389.5946049933\\
0.3645294657189	57469.8699260461\\
0.364124603529809	57550.252814282\\
0.363720190959582	57630.7434096646\\
0.363316227508997	57711.341852336\\
0.362912712679389	57792.0482826164\\
0.362509645972642	57872.862841005\\
0.362107026891196	57953.7856681799\\
0.361704854938041	58034.8169049983\\
0.36130312961672	58115.9566924968\\
0.360901850431327	58197.2051718916\\
0.360501016886505	58278.5624845788\\
0.360100628487449	58360.0287721345\\
0.359700684739901	58441.6041763151\\
0.359301185150151	58523.2888390576\\
0.358902129225041	58605.0829024795\\
0.358503516471955	58686.9865088795\\
0.358105346398827	58768.9998007373\\
0.357707618514137	58851.1229207143\\
0.357310332326909	58933.3560116534\\
0.356913487346713	59015.6992165791\\
0.356517083083662	59098.1526786984\\
0.356121119048415	59180.7165414005\\
0.355725594752172	59263.390948257\\
0.355330509706676	59346.1760430227\\
0.354935863424213	59429.0719696348\\
0.354541655417607	59512.0788722142\\
0.354147885200228	59595.1968950653\\
0.35375455228598	59678.4261826759\\
0.353361656189312	59761.7668797179\\
0.352969196425207	59845.2191310474\\
0.352577172509191	59928.7830817048\\
0.352185583957323	60012.4588769153\\
0.351794430286203	60096.2466620887\\
0.351403711012966	60180.1465828201\\
0.351013425655282	60264.1587848898\\
0.350623573731357	60348.2834142637\\
0.350234154759932	60432.5206170935\\
0.349845168260281	60516.870539717\\
0.349456613752214	60601.3333286579\\
0.349068490756072	60685.9091306269\\
0.348680798792728	60770.598092521\\
0.348293537383587	60855.4003614243\\
0.347906706050586	60940.3160846082\\
0.347520304316193	61025.3454095313\\
0.347134331703404	61110.48848384\\
0.346748787735746	61195.7454553687\\
0.346363671937274	61281.1164721395\\
0.345978983832572	61366.6016823633\\
0.345594722946751	61452.2012344395\\
0.345210888805449	61537.9152769562\\
0.34482748093483	61623.7439586906\\
0.344444498861585	61709.6874286093\\
0.344061942112931	61795.7458358684\\
0.343679810216607	61881.9193298138\\
0.343298102700879	61968.2080599812\\
0.342916819094534	62054.612176097\\
0.342535958926884	62141.1318280776\\
0.342155521727763	62227.7671660307\\
0.341775507027525	62314.5183402543\\
0.341395914357048	62401.385501238\\
0.341016743247729	62488.368799663\\
0.340637993231485	62575.4683864019\\
0.340259663840753	62662.6844125192\\
0.339881754608489	62750.0170292719\\
0.339504265068168	62837.466388109\\
0.33912719475378	62925.0326406725\\
0.338750543199836	63012.7159387971\\
0.33837430994136	63100.5164345107\\
0.337998494513896	63188.4342800345\\
0.3376230964535	63276.4696277834\\
0.337248115296745	63364.6226303662\\
0.336873550580716	63452.8934405856\\
0.336499401843015	63541.282211439\\
0.336125668621756	63629.789096118\\
0.335752350455563	63718.4142480092\\
0.335379446883576	63807.1578206943\\
0.335006957445445	63896.0199679504\\
0.334634881681329	63985.00084375\\
0.3342632191319	64074.1006022615\\
0.33389196933834	64163.3193978493\\
0.333521131842337	64252.6573850742\\
0.333150706186092	64342.1147186933\\
0.33278069191231	64431.6915536609\\
0.332411088564206	64521.388045128\\
0.332041895685502	64611.204348443\\
0.331673112820424	64701.140619152\\
0.331304739513708	64791.1970129984\\
0.330936775310592	64881.3736859242\\
0.330569219756819	64971.6707940692\\
0.330202072398638	65062.0884937721\\
0.3298353327828	65152.6269415702\\
0.32946900045656	65243.2862941997\\
0.329103074967674	65334.0667085962\\
0.328737555864402	65424.968341895\\
0.328372442695503	65515.9913514308\\
0.32800773501024	65607.1358947386\\
0.327643432358374	65698.4021295535\\
0.327279534290165	65789.7902138112\\
0.326916040356374	65881.3003056481\\
0.326552950108261	65972.9325634019\\
0.326190263097582	66064.6871456111\\
0.325827978876591	66156.564211016\\
0.325466096998041	66248.5639185588\\
0.325104617015179	66340.6864273834\\
0.324743538481749	66432.9318968364\\
0.32438286095199	66525.3004864665\\
0.324022583980636	66617.7923560254\\
0.323662707122915	66710.4076654679\\
0.323303229934548	66803.1465749519\\
0.322944151971751	66896.0092448391\\
0.32258547279123	66988.995835695\\
0.322227191950186	67082.1065082886\\
0.321869309006308	67175.3414235941\\
0.321511823517779	67268.7007427896\\
0.321154735043272	67362.1846272582\\
0.320798043141947	67455.7932385884\\
0.320441747373456	67549.5267385736\\
0.32008584729794	67643.3852892129\\
0.319730342476026	67737.3690527114\\
0.319375232468831	67831.4781914802\\
0.319020516837958	67925.712868137\\
0.318666195145496	68020.0732455055\\
0.318312266954021	68114.5594866172\\
0.317958731826594	68209.17175471\\
0.317605589326762	68303.9102132295\\
0.317252839018555	68398.7750258289\\
0.316900480466487	68493.7663563694\\
0.316548513235558	68588.8843689203\\
0.316196936891246	68684.1292277594\\
0.315845750999516	68779.5010973732\\
0.315494955126812	68875.0001424571\\
0.315144548840061	68970.6265279156\\
0.314794531706667	69066.3804188633\\
0.31444490329452	69162.2619806237\\
0.314095663171985	69258.2713787308\\
0.313746810907908	69354.4087789289\\
0.313398346071612	69450.6743471727\\
0.313050268232901	69547.0682496276\\
0.312702576962053	69643.5906526704\\
0.312355271829825	69740.2417228889\\
0.312008352407451	69837.0216270826\\
0.311661818266639	69933.9305322629\\
0.311315668979574	70030.9686056534\\
0.310969904118915	70128.1360146898\\
0.310624523257795	70225.4329270207\\
0.310279525969822	70322.8595105076\\
0.309934911829077	70420.4159332251\\
0.309590680410112	70518.1023634613\\
0.309246831287954	70615.918969718\\
0.308903364038099	70713.865920711\\
0.308560278236517	70811.9433853704\\
0.308217573459647	70910.1515328406\\
0.307875249284397	71008.4905324813\\
0.307533305288147	71106.9605538664\\
0.307191741048745	71205.5617667862\\
0.306850556144507	71304.2943412457\\
0.306509750154218	71403.1584474661\\
0.30616932265713	71502.1542558849\\
0.305829273232963	71601.2819371557\\
0.305489601461902	71700.541662149\\
0.305150306924599	71799.9336019522\\
0.304811389202171	71899.4579278697\\
0.3044728478762	71999.1148114238\\
0.304134682528733	72098.9044243543\\
0.30379689274228	72198.8269386189\\
0.303459478099816	72298.882526394\\
0.303122438184776	72399.0713600742\\
0.302785772581061	72499.3936122731\\
0.302449480873031	72599.8494558236\\
0.302113562645508	72700.4390637777\\
0.301778017483776	72801.1626094072\\
0.301442844973578	72902.0202662038\\
0.301108044701119	73003.0122078797\\
0.300773616253059	73104.1386083671\\
0.300439559216522	73205.3996418195\\
0.300105873179087	73306.7954826111\\
0.299772557728791	73408.3263053375\\
0.299439612454128	73509.992284816\\
0.299107036944053	73611.7935960855\\
0.29877483078797	73713.7304144076\\
0.298442993575745	73815.8029152658\\
0.298111524897697	73918.0112743666\\
0.297780424344598	74020.3556676393\\
0.297449691507678	74122.8362712367\\
0.297119325978616	74225.4532615349\\
0.29678932734955	74328.2068151341\\
0.296459695213065	74431.0971088584\\
0.296130429162202	74534.1243197563\\
0.295801528790452	74637.2886251011\\
0.295472993691759	74740.5902023909\\
0.295144823460515	74844.0292293491\\
0.294817017691565	74947.6058839247\\
0.294489575980202	75051.3203442923\\
0.294162497922169	75155.1727888527\\
0.293835783113656	75259.1633962331\\
0.293509431151305	75363.2923452872\\
0.293183441632202	75467.5598150957\\
0.292857814153882	75571.9659849666\\
0.292532548314326	75676.5110344352\\
0.292207643711962	75781.1951432649\\
0.291883099945663	75886.0184914467\\
0.291558916614749	75990.9812592001\\
0.291235093318983	76096.0836269735\\
0.290911629658571	76201.325775444\\
0.290588525234167	76306.7078855179\\
0.290265779646863	76412.2301383312\\
0.289943392498199	76517.8927152491\\
0.289621363390154	76623.6957978676\\
0.28929969192515	76729.6395680125\\
0.28897837770605	76835.7242077405\\
0.288657420336157	76941.9498993392\\
0.288336819419216	77048.3168253274\\
0.288016574559411	77154.8251684553\\
0.287696685361366	77261.475111705\\
0.287377151430141	77368.2668382909\\
0.28705797237124	77475.2005316591\\
0.2867391477906	77582.2763754889\\
0.286420677294596	77689.4945536927\\
0.286102560490043	77796.8552504156\\
0.28578479698419	77904.3586500366\\
0.285467386384721	78012.0049371685\\
0.285150328299759	78119.7942966581\\
0.284833622337858	78227.7269135868\\
0.28451726810801	78335.8029732703\\
0.284201265219638	78444.0226612599\\
0.283885613282601	78552.3861633416\\
0.28357031190719	78660.8936655373\\
0.283255360704129	78769.5453541047\\
0.282940759284573	78878.3414155378\\
0.28262650726011	78987.2820365669\\
0.282312604242759	79096.3674041591\\
0.281999049844969	79205.5977055186\\
0.281685843679619	79314.973128087\\
0.281372985360018	79424.4938595433\\
0.281060474499906	79534.1600878047\\
0.28074831071345	79643.9720010267\\
0.280436493615244	79753.9297876031\\
0.280125022820313	79864.0336361667\\
0.279813897944107	79974.2837355893\\
0.279503118602503	80084.6802749824\\
0.279192684411807	80195.2234436968\\
0.278882594988747	80305.913431324\\
0.278572849950479	80416.7504276951\\
0.278263448914583	80527.7346228822\\
0.277954391499065	80638.8662071985\\
0.277645677322354	80750.145371198\\
0.277337306003301	80861.5723056767\\
0.277029277161182	80973.1472016721\\
0.276721590415697	81084.8702504638\\
0.276414245386964	81196.7416435743\\
0.276107241695526	81308.7615727684\\
0.275800578962348	81420.930230054\\
0.275494256808811	81533.2478076826\\
0.275188274856722	81645.714498149\\
0.274882632728304	81758.3304941925\\
0.274577330046201	81871.095988796\\
0.274272366433475	81984.0111751875\\
0.273967741513607	82097.0762468395\\
0.273663454910496	82210.2913974699\\
0.273359506248459	82323.6568210421\\
0.273055895152228	82437.172711765\\
0.272752621246955	82550.8392640942\\
0.272449684158204	82664.6566727311\\
0.272147083511958	82778.625132624\\
0.271844818934614	82892.7448389684\\
0.271542890052983	83007.0159872069\\
0.271241296494291	83121.4387730299\\
0.270940037886179	83236.0133923755\\
0.270639113856699	83350.7400414306\\
0.270338524034317	83465.6189166301\\
0.270038268047912	83580.6502146578\\
0.269738345526774	83695.8341324472\\
0.269438756100606	83811.1708671808\\
0.26913949939952	83926.6606162911\\
0.268840575054039	84042.3035774608\\
0.268541982695099	84158.0999486229\\
0.268243721954042	84274.0499279611\\
0.26794579246262	84390.1537139104\\
0.267648193852997	84506.4115051568\\
0.267350925757741	84622.8235006384\\
0.26705398780983	84739.389899545\\
0.266757379642649	84856.1109013189\\
0.266461100889992	84972.9867056549\\
0.266165151186055	85090.0175125009\\
0.265869530165445	85207.2035220579\\
0.265574237463172	85324.5449347804\\
0.26527927271465	85442.0419513771\\
0.264984635555702	85559.6947728107\\
0.264690325622551	85677.5036002984\\
0.264396342551825	85795.4686353125\\
0.264102685980557	85913.59007958\\
0.263809355546181	86031.8681350839\\
0.263516350886535	86150.3030040628\\
0.263223671639858	86268.894889011\\
0.262931317444791	86387.64399268\\
0.262639287940375	86506.5505180775\\
0.262347582766054	86625.6146684685\\
0.262056201561671	86744.8366473753\\
0.261765143967469	86864.2166585779\\
0.261474409624089	86983.7549061147\\
0.261183998172573	87103.4515942819\\
0.260893909254361	87223.3069276348\\
0.260604142511289	87343.3211109877\\
0.260314697585595	87463.4943494138\\
0.26002557411991	87583.8268482463\\
0.259736771757263	87704.3188130786\\
0.181201361395518	136448.106106153\\
0.181000103515162	136632.983676494\\
0.180799069161678	136818.103688461\\
0.180598258086824	137003.466452631\\
0.180397670042635	137189.072279974\\
0.180197304781422	137374.921481848\\
0.179997162055771	137561.014370005\\
0.179797241618541	137747.351256589\\
0.179597543222866	137933.932454137\\
0.179398066622155	138120.75827558\\
0.179198811570091	138307.82903424\\
0.178999777820629	138495.145043837\\
0.178800965127999	138682.706618484\\
0.178602373246703	138870.514072689\\
0.178404001931515	139058.567721357\\
0.178205850937481	139246.867879788\\
0.178007920019922	139435.41486368\\
0.177810208934426	139624.208989128\\
0.177612717436857	139813.250572623\\
0.177415445283347	140002.539931058\\
0.177218392230301	140192.07738172\\
0.177021558034391	140381.8632423\\
0.176824942452563	140571.897830886\\
0.176628545242031	140762.181465966\\
0.17643236616028	140952.714466431\\
0.176236404965061	141143.49715157\\
0.176040661414398	141334.529841077\\
0.175845135266581	141525.812855047\\
0.17564982628017	141717.346513977\\
0.175454734213991	141909.131138767\\
0.175259858827141	142101.167050723\\
0.175065199878981	142293.454571553\\
0.174870757129141	142485.994023371\\
0.174676530337518	142678.785728696\\
0.174482519264276	142871.830010451\\
0.174288723669844	143065.127191969\\
0.174095143314918	143258.677596986\\
0.17390177796046	143452.481549647\\
0.173708627367694	143646.539374506\\
0.173515691298115	143840.851396523\\
};
\addplot [color=blue, only marks, line width=1.3pt, mark size=2.4pt, mark=o]
  table[row sep=crcr]{%
9.99999999994333e-11	1.000000000017\\
1.79652656146405	1.34044615263432\\
4.47448830744021	2.02361107760799\\
7.12441258578102	3.05405898479985\\
11.245173919877	6.5387033162149\\
14.6709857691192	32.7694441554217\\
12.3324711698319	145.931817382853\\
7.91935623462516	540.576851523338\\
5.0044489046491	1355.46388886568\\
0.207050975603966	115934.671586165\\
};
\addlegendentry{CSMA~~}

\addplot [color=red, line width=1.3pt,forget plot]
  table[row sep=crcr]{%
0.001	50.0500500500501\\
0.0173061224489796	50.8805449410201\\
0.0336122448979592	51.7390661626507\\
0.0499183673469388	52.6270567512996\\
0.0662244897959184	53.5460605398317\\
0.082530612244898	54.4977311148679\\
0.0988367346938776	55.4838417464955\\
0.115142857142857	56.5062964158863\\
0.131448979591837	57.5671420851054\\
0.147755102040816	58.6685823754789\\
0.164061224489796	59.8129928468543\\
0.180367346938776	61.0029381006922\\
0.196673469387755	62.2411909661357\\
0.212979591836735	63.5307540711544\\
0.229285714285714	64.8748841519926\\
0.245591836734694	66.2771195152302\\
0.261897959183673	67.7413111399895\\
0.278204081632653	69.2716579959285\\
0.294510204081633	70.872747259105\\
0.310816326530612	72.5496002368967\\
0.327122448979592	74.3077249704286\\
0.343428571428571	76.1531766753699\\
0.359734693877551	78.0926274184809\\
0.376040816326531	80.1334467194348\\
0.39234693877551	82.2837951301427\\
0.40865306122449	84.5527332965213\\
0.424959183673469	86.9503495758952\\
0.441265306122449	89.4879100007305\\
0.457571428571429	92.1780352910192\\
0.473877551020408	95.0349107835532\\
0.490183673469388	98.0745366478524\\
0.506489795918367	101.315027706559\\
0.522795918367347	104.776974725228\\
0.539102040816327	108.483882394616\\
0.555408163265306	112.462703695203\\
0.571714285714286	116.744496330887\\
0.588020408163265	121.365235052261\\
0.604326530612245	126.366824840107\\
0.620632653061225	131.798375383291\\
0.636938775510204	137.717818999438\\
0.653244897959184	144.193985050909\\
0.669551020408163	151.309288537549\\
0.685857142857143	159.163256025466\\
0.702163265306122	167.877209812252\\
0.718469387755102	177.600579920261\\
0.734775510204082	188.519544475223\\
0.751081632653061	200.869066163811\\
0.767387755102041	214.949991226531\\
0.78369387755102	231.15388244174\\
0.8	250\\
0.81	263.157894736842\\
0.81791625	274.598913961295\\
0.8258325	287.079966124564\\
0.83374875	300.749618423922\\
0.841665	315.786149619478\\
0.84958125	332.405368346699\\
0.8574975	350.871037350222\\
0.86541375	371.508976585647\\
0.87333	394.726454566985\\
0.88124625	421.039335599928\\
0.8891625	451.110860493967\\
0.89707875	485.808324325638\\
0.904995	526.288090100521\\
0.91291125	574.126968179013\\
0.9208275	631.532413401118\\
0.92874375	701.692833961934\\
0.93666	789.390590464162\\
0.94457625	902.140327928009\\
0.9524925	1052.46540019997\\
0.96040875	1262.90531367411\\
0.968325	1578.5319652723\\
0.97624125	2104.48782027675\\
0.9841575	3156.06753984536\\
0.99207375	6308.15328812497\\
0.99999	5000000.00002276\\
};
\addplot [color=red, only marks, line width=1.3pt, mark size=2.4pt, mark=triangle]
  table[row sep=crcr]{%
0.001	50.0500500500501\\
0.441265306122449	89.4879100007305\\
0.8891625	451.110860493967\\
0.99207375	6308.15328812497\\
};
\addlegendentry{TDMA}

\end{axis}
\end{tikzpicture}%

==> DelayThr_Omni.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=0.85\columnwidth,
height=0.7\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=0,
xmax=1,
xtick={0,0.2,0.4,0.6,0.8,1},
xlabel={Throughput},
ymin=1,
ymax=1000000,
ymode=log,
yminorticks=true,
ylabel={Delay},
ylabel near ticks,
xmajorgrids,
ymajorgrids,
axis background/.style={fill=white},
legend style={at={(0.23,0.97)},anchor=north west,legend columns=3,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=green, line width=1.3pt,forget plot]
  table[row sep=crcr]{%
9.999999999e-11	1.5000000003\\
0.164008551214008	2.1656771897493\\
0.268450072441931	2.97906308603486\\
0.329550384138338	3.97293312809473\\
0.359606552458186	5.18733537555798\\
0.367878703446779	6.67120424797835\\
0.361287495860864	8.48433234053383\\
0.344958426552266	10.699779770637\\
0.322645597036513	13.406818140239\\
0.297060770420445	16.7145277409836\\
0.270128141924413	20.7561929518342\\
0.243180951920272	25.6946729420131\\
0.217112662254982	31.728964092087\\
0.192492714407636	39.1022185663937\\
0.169654747738018	48.1115421457205\\
0.148763462749318	59.1199661245558\\
0.129864976156558	72.5710756813127\\
0.112924458459468	89.0068841726766\\
0.0978540123574592	109.089673597962\\
0.08453309528428	133.628681296443\\
0.0728232746353208	163.612708219914\\
0.0625787005373532	200.249962732981\\
0.0536533649345825	245.016745449701\\
0.0459059688170585	299.71693686528\\
0.0392030269142	366.554684840931\\
0.0334206894872276	448.22322088895\\
0.0284456447780195	548.013384116118\\
0.024175375936744	669.946225804989\\
0.0205179771175399	818.93503794349\\
0.0173916803772022	1000.98333465327\\
0.0147242044763986	1223.42676419161\\
0.0124520058692068	1495.22869938719\\
0.0105194888806198	1827.34141734603\\
0.00887821459529077	2233.14742218791\\
0.00748613497203085	2728.99869394238\\
0.00630686911114436	3334.87559267464\\
0.00530903162197371	4075.1919684269\\
0.00446561803509562	4979.77891893409\\
0.0037534486896757	6085.08683569659\\
0.00315267012574083	7435.65417493672\\
0.00264631143514531	9085.9021376627\\
0.00221989205340791	11102.3275755927\\
0.00186107693984632	13566.1824862296\\
0.00155937486891251	16576.7480675198\\
0.00130587554629923	20255.3352603453\\
0.00109302139849287	24750.1729809772\\
0.000914410111839416	30242.3810151429\\
0.000764624278895128	36953.2682518715\\
0.000639084818626709	45153.2503399369\\
0.0005339251537786	55172.7461044595\\
0.000445883440363716	67415.4917955021\\
0.000372210442170021	82374.8096671914\\
0.000310590922108426	100653.486430851\\
0.000259076679234197	122988.062585732\\
0.000216029594119361	150278.51136756\\
0.00018007325587414	183624.503230081\\
0.000150051932234679	224369.717139342\\
0.000124995810978882	274155.984207241\\
0.000104091588025094	334989.44538568\\
8.66576065813362e-05	409321.389050014\\
7.21228643614423e-05	500147.025827624\\
6.00093038578258e-05	611126.180809907\\
4.99168855736516e-05	746730.766448416\\
4.15110174825508e-05	912424.978565341\\
3.45119771954488e-05	1114885.47648859\\
2.86860176400523e-05	1362270.4194847\\
2.38378936416348e-05	1664548.20033057\\
1.98045866546136e-05	2033899.12236521\\
1.64500389383065e-05	2485206.20562516\\
1.36607374953632e-05	3036654.89912944\\
1.13420127977992e-05	3710465.86476063\\
9.41493832466149e-06	4533790.36031737\\
7.81373475884632e-06	5539804.30125815\\
6.48359779933526e-06	6769045.08642736\\
5.37888133732649e-06	8271045.05524527\\
4.46157856350974e-06	10106327.3966284\\
3.7000527139577e-06	12348844.9349234\\
3.06797687664335e-06	15088960.0638964\\
2.54344878582224e-06	18437085.9054159\\
2.10825201224778e-06	22528135.4135629\\
1.7472395709831e-06	27526957.7011128\\
1.44781984955812e-06	33634980.6455294\\
1.19952802139828e-06	41098327.4387208\\
9.93668849580972e-07	50217734.1374723\\
8.2301908608648e-07	61360667.8429113\\
6.81579601249281e-07	74976133.8118553\\
5.64368995822133e-07	91612768.1535804\\
4.67251803562834e-07	111940945.158435\\
3.86795527427363e-07	136779790.074578\\
3.20151702622219e-07	167130185.814484\\
2.64956974690839e-07	204215103.598656\\
2.19250845534537e-07	249528882.662514\\
1.8140729586948e-07	304897444.755551\\
1.50077956810251e-07	372551869.780005\\
1.24144890925486e-07	455218297.304322\\
1.02681366720893e-07	556227776.538871\\
8.49192805464892e-08	679650491.186044\\
7.02221051821199e-08	830459767.763988\\
5.80624321882074e-08	1014732476.13035\\
4.80033316811949e-08	1239893897.35846\\
3.96828836645745e-08	1515016925.93343\\
3.28013437331349e-08	1851187662.64048\\
2.71104964795721e-08	2261952129.73547\\
2.24048252857909e-08	2763862108.81518\\
1.85141898966746e-08	3377142095.96052\\
1.52977553567832e-08	4126504249.15506\\
1.26389592976212e-08	5042144166.33904\\
1.04413406611297e-08	6160957619.04226\\
8.62508295710442e-09	7528027269.95849\\
7.12415009828158e-09	9198439281.8455\\
5.88391358708718e-09	11239503018.1272\\
4.85918705100632e-09	13733463278.1819\\
4.01259842939202e-09	16780814357.0184\\
3.31324199480144e-09	20504349469.5957\\
2.73556225580945e-09	25054108711.6091\\
2.25842997627354e-09	30613424935.1531\\
1.86437734157645e-09	37406311158.2232\\
1.53896494117222e-09	45706487184.2166\\
1.27025791483232e-09	55848409159.6652\\
1.04839249030926e-09	68240746506.9653\\
8.65217358171863e-10	83382849286.0102\\
7.13996997894548e-10	101884869538.155\\
5.89166281429632e-10	124492347403.416\\
4.8612751414532e-10	152116252710.137\\
4.0108259268765e-10	185869692564.975\\
3.30894218587909e-10	227112764078.003\\
2.72971149753179e-10	277507359566.465\\
2.25173336250011e-10	339084132616.54\\
1.85733502641478e-10	414324323405.025\\
1.53192331970491e-10	506259740437.744\\
1.2634489736966e-10	618594927475.486\\
1.04196393695826e-10	755856438371.917\\
8.59255580263941e-11	923575234863.003\\
7.0854446327943e-11	1128509557039.04\\
5.84234640731552e-11	1378917247079.8\\
4.81707392927398e-11	1684888499555.95\\
3.97150843432294e-11	2058752446492.18\\
3.27419232152516e-11	2515573960564.41\\
2.69916691936491e-11	3073760695149.05\\
2.22501269982076e-11	3755804821943.36\\
1.83405674012034e-11	4589189354524.14\\
1.51171834013942e-11	5607495578212.73\\
1.24596875405448e-11	6851756210206.64\\
1.02688517052249e-11	8372108815655.65\\
8.46282527574455e-12	10229816104193.3\\
6.97409601728986e-12	12499734514907.5\\
5.74698169130207e-12	15273330561545.8\\
4.7355598548269e-12	18662366481787.2\\
3.90195942091641e-12	22803403704063\\
3.21495086062912e-12	27863305599423.5\\
2.64878292181614e-12	34045961252202.7\\
2.18222282285353e-12	41600501184269.6\\
1.79776438251829e-12	50831336086022.4\\
1.48097474459533e-12	62110423065460.2\\
1.21995547431747e-12	75892253684656.5\\
1.00489803084801e-12	92732167727564.3\\
8.27717110671607e-13	113308730653649\\
6.81748239042095e-13	138451076438331\\
5.61498366387155e-13	169172317581825\\
4.6244019125808e-13	206710368544903\\
3.80842553306447e-13	252577827594651\\
3.13630578580056e-13	308622927052518\\
2.58270364485544e-13	377104007938983\\
2.12673903812956e-13	460780519975577\\
1.75120699915043e-13	563024213795464\\
1.44193146279637e-13	687955005860057\\
1.18723256283488e-13	840606990767628\\
9.77487518282994e-14	1.02713129043085e+15\\
8.04768684872319e-14	1.25504391394453e+15\\
6.62545226574796e-14	1.53352861567336e+15\\
5.45437236913167e-14	1.87380695524651e+15\\
4.49013098728691e-14	2.28959047105129e+15\\
3.69622486915964e-14	2.79763318758691e+15\\
};

\addplot [color=green, only marks, line width=1.3pt, mark size=3.1pt, mark=x]
  table[row sep=crcr]{%
9.999999999e-11	1.5000000003\\
0.164008551214008	2.1656771897493\\
0.268450072441931	2.97906308603486\\
0.329550384138338	3.97293312809473\\
0.367878703446779	6.67120424797835\\
0.344958426552266	10.699779770637\\
0.297060770420445	16.7145277409836\\
0.243180951920272	25.6946729420131\\
0.169654747738018	48.1115421457205\\
0.08453309528428	133.628681296443\\
0.0124520058692068	1495.22869938719\\
0.0005339251537786	55172.7461044595\\
4.99168855736516e-05	746730.766448416\\
};
\addlegendentry{Slotted-ALOHA~~}

\addplot [color=blue, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
9.99999999898e-11	1.000000000306\\
0.493030565081188	4.09700947009744\\
0.649499496386269	7.25639524256002\\
0.722651184591928	10.4790995499922\\
0.762653124541429	13.7660772762451\\
0.78616106944669	17.1182961159802\\
0.800296527220509	20.5367367358517\\
0.808614496716753	24.0223929376364\\
0.813087475538685	27.5762718233332\\
0.814897652875385	31.1993939622558\\
0.814796531788014	34.8927935601421\\
0.813284562825651	38.6575186303039\\
0.810707794241759	42.4946311668406\\
0.807313065609338	46.4052073199414\\
0.803281106522442	50.3903375733003\\
0.798747214063265	54.451126923669\\
0.793814627223595	58.5886950625723\\
0.788563440222509	62.8041765602117\\
0.783056699309427	67.0987210515823\\
0.777344669416528	71.4734934248306\\
0.771467881055009	75.9296740118764\\
0.765459345768561	80.4684587813287\\
0.759346193322401	85.09105953372\\
0.753150899371789	89.7987040990874\\
0.746892218330321	94.5926365369271\\
0.74058590084367	99.4741173385514\\
0.734245251736524	104.444423631874\\
0.727881568331491	109.504849388657\\
0.72150448802771	114.656705634238\\
0.71512226632045	119.90132065978\\
0.708742000974753	125.240040237064\\
0.70236981413648	130.674227835858\\
0.69601100130648	136.205264843885\\
0.689670154002741	141.834550789439\\
0.683351261374857	147.563503566652\\
0.677057794864921	153.393559663474\\
0.67079277912344	159.326174392369\\
0.66455885171319	165.362822123779\\
0.658358313614155	171.504996522381\\
0.652193172139996	177.754210786168\\
0.646065177562116	184.111997888385\\
0.639975854490496	190.579910822366\\
0.633926528865183	197.159522849288\\
0.627918351257053	203.852427748886\\
0.621952317052216	210.660240073172\\
0.616029283994513	217.584595403166\\
0.610149987479797	224.627150608707\\
0.604315053930026	231.789584111356\\
0.598525012521658	239.073596150434\\
0.592780305498877	246.480909052243\\
0.587081297266043	254.013267502481\\
0.581428282423806	261.672438821915\\
0.575821492888528	269.46021324534\\
0.570261104213946	277.378404203849\\
0.564747241216714	285.428848610479\\
0.559279982992928	293.613407149247\\
0.553859367400522	301.933964567629\\
0.548485395072079	310.392429972525\\
0.543158033013858	318.990737129734\\
0.53787721783938	327.730844766999\\
0.532642858679598	336.614736880651\\
0.527454839806214	345.644423045897\\
0.522313023000113	354.821938730799\\
0.517217249692834	364.149345613977\\
0.512167342905593	373.628731906091\\
0.507163109007392	383.262212675132\\
0.502204339311177	393.051930175585\\
0.497290811524759	403.000054181485\\
0.492422291071314	413.108782323436\\
0.487598532292528	423.380340429617\\
0.482819279546035	433.816982870838\\
0.478084268207454	444.420992909685\\
0.473393225586247	455.194683053799\\
0.468745871763566	466.140395413342\\
0.46414192035945	477.260502062698\\
0.459581079235899	488.557405406458\\
0.455063051141707	500.033538549734\\
0.450587534304331	511.691365672858\\
0.446154222973515	523.533382410511\\
0.441762807920949	535.562116235342\\
0.437412976899778	547.780126846122\\
0.433104415067459	560.190006560479\\
0.428836805375062	572.794380712288\\
0.424609828925868	585.595908053748\\
0.420423165305826	598.59728116221\\
0.416276492888185	611.801226851811\\
0.412169489114421	625.210506589969\\
0.408101830753375	638.827916918795\\
0.404073194140354	652.656289881472\\
0.400083255397764	666.698493453676\\
0.396131690638763	680.957431980073\\
0.392218176155215	695.436046615977\\
0.388342388591187	710.137315774202\\
0.38450400510308	725.064255577186\\
0.380702703507409	740.219920314449\\
0.376938162417162	755.607402905432\\
0.373210061367584	771.22983536779\\
0.369518080932177	787.090389291196\\
0.365861902829621	803.192276316734\\
0.36224121002229	819.538748621919\\
0.358655686806954	836.133099411435\\
0.355105018898245	852.978663413641\\
0.351588893505385	870.078817382917\\
0.348106999402668	887.43698060792\\
0.344659026994121	905.056615425807\\
0.34124466837276	922.941227742511\\
0.33786361737481	941.094367559124\\
0.334515569629241	959.519629504461\\
0.331200222602938	978.220653373889\\
0.327917275641803	997.201124674467\\
0.324666430008067	1016.4647751765\\
0.321447388914068	1036.01538347157\\
0.31825985755273	1055.85677553707\\
0.315103543124966	1075.99282530744\\
0.311978154864212	1096.42745525201\\
0.308883404058277	1117.16463695971\\
0.305819004068696	1138.20839173056\\
0.30278467034774	1159.56279117412\\
0.299780120453249	1181.23195781497\\
0.296805074061418	1203.22006570525\\
0.293859252977684	1225.53134104439\\
0.290942381145831	1248.17006280612\\
0.288054184655428	1271.14056337276\\
0.285194391747714	1294.44722917699\\
0.282362732820029	1318.0945013511\\
0.279558940428887	1342.08687638383\\
0.276782749291779	1366.42890678496\\
0.274033896287792	1391.12520175753\\
0.271312120457113	1416.18042787809\\
0.268617162999508	1441.59930978475\\
0.265948767271826	1467.38663087337\\
0.263306678784599	1493.54723400185\\
0.260690645197807	1520.08602220263\\
0.25810041631585	1547.00795940353\\
0.255535744081783	1574.318071157\\
0.252996382570877	1602.02144537787\\
0.250482087983532	1630.12323308977\\
0.2479926186376	1658.62864918016\\
0.245527734960153	1687.54297316422\\
0.243087199478742	1716.8715499577\\
0.240670776812167	1746.61979065866\\
0.238278233660812	1776.79317333845\\
0.235909338796564	1807.3972438418\\
0.233563863052348	1838.43761659631\\
0.23124157931131	1869.91997543137\\
0.228942262495674	1901.85007440652\\
0.226665689555293	1934.2337386496\\
0.224411639455924	1967.07686520454\\
0.222179893167245	2000.3854238891\\
0.219970233650643	2034.16545816251\\
0.217782445846772	2068.42308600331\\
0.215616316662931	2103.1645007973\\
0.213471634960248	2138.39597223586\\
0.211348191540712	2174.12384722475\\
0.209245779134048	2210.3545508034\\
0.207164192384466	2247.09458707497\\
0.205103227837289	2284.35054014715\\
0.20306268392547	2322.1290750839\\
0.201042360956024	2360.43693886829\\
0.199042061096371	2399.28096137649\\
0.197061588360608	2438.66805636304\\
0.195100748595724	2478.60522245763\\
0.193159349467759	2519.09954417339\\
0.191237200447921	2560.15819292689\\
0.189334112798674	2601.78842807002\\
0.187449899559794	2643.99759793375\\
0.185584375534411	2686.7931408841\\
0.18373735727504	2730.18258639028\\
0.181908663069602	2774.1735561052\\
0.180098112927458	2818.77376495862\\
0.17830552856544	2863.99102226279\\
0.176530733393906	2909.8332328311\\
0.174773552502803	2956.30839810947\\
0.173033812647767	3003.42461732104\\
0.17131134223624	3051.19008862402\\
0.169605971313626	3099.61311028292\\
0.167917531549489	3148.70208185339\\
0.166245856223782	3198.46550538078\\
0.164590780213126	3248.91198661249\\
0.162952139977143	3300.05023622444\\
0.161329773544828	3351.88907106165\\
0.159723520500989	3404.43741539323\\
0.158133221972736	3457.7043021818\\
0.156558720616032	3511.69887436766\\
0.154999860602307	3566.43038616777\\
0.153456487605138	3621.9082043897\\
0.151928448786995	3678.14180976087\\
0.150415592786055	3735.14079827299\\
0.148917769703086	3792.91488254218\\
0.14743483108841	3851.47389318465\\
0.145966629928932	3910.82778020841\\
0.144513020635249	3970.98661442088\\
0.143073859028836	4031.9605888529\\
0.141649002329309	4093.76002019906\\
0.140238309141768	4156.39535027469\\
0.138841639444223	4219.87714748965\\
0.137458854575094	4284.21610833909\\
0.136089817220805	4349.42305891146\\
0.13473439140345	4415.50895641381\\
0.133392442468551	4482.48489071475\\
0.132063837072895	4550.36208590514\\
0.130748443172461	4619.15190187679\\
0.129446130010429	4688.86583591935\\
0.128156768105277	4759.51552433551\\
0.126880229238965	4831.11274407493\\
0.125616386445204	4903.66941438687\\
0.124365113997813	4977.19759849191\\
0.123126287399168	5051.70950527284\\
0.121899783368729	5127.21749098509\\
0.120685479831664	5203.73406098679\\
0.119483255907556	5281.27187148869\\
0.1182929918992	5359.8437313243\\
0.117114569281488	5439.46260374032\\
0.115947870690379	5520.14160820762\\
0.114792779911962	5601.89402225315\\
0.113649181871603	5684.73328331276\\
0.112516962623182	5768.67299060545\\
0.111396009338414	5853.72690702903\\
0.110286210296263	5939.90896107762\\
0.109187454872439	6027.23324878118\\
0.108099633528984	6115.71403566724\\
0.107022637803944	6205.36575874523\\
0.105956360301129	6296.20302851358\\
0.104900694679954	6388.24063098974\\
0.103855535645376	6481.49352976368\\
0.102820778937907	6575.97686807479\\
0.101796321323717	6671.70597091268\\
0.100782060584819	6768.69634714205\\
0.0997778955093448	6866.96369165192\\
0.0987837258818981	6966.52388752954\\
0.0977994524739938	7067.39300825914\\
0.0968249770345821	7169.587319946\\
0.0958602022806543	7273.12328356584\\
0.0949050318879309	7378.01755724015\\
0.0939593704816328	7484.28699853748\\
0.0930231236273332	7591.94866680111\\
0.0920961978218913	7701.01982550337\\
0.0911785004844664	7811.51794462697\\
0.0902699399476124	7923.46070307347\\
0.0893704254484519	8036.86599109948\\
0.08847986711993	8151.75191278056\\
0.0875981759821457	8268.13678850349\\
0.0867252639337635	8386.03915748689\\
0.0858610437435008	8505.47778033078\\
0.0850054290416934	8626.47164159525\\
0.0841583343119383	8749.03995240866\\
0.0833196748828113	8873.20215310558\\
0.0824893669196618	8998.97791589495\\
0.0816673274164814	9126.38714755872\\
0.0808534741878481	9255.44999218131\\
0.0800477258609439	9386.18683391029\\
0.0792500018676466	9518.61829974853\\
0.0784602224366938	9652.76526237833\\
0.0776783085859204	9788.64884301773\\
0.0769041821145668	9926.29041430948\\
0.0761377655956596	10065.7116032429\\
0.0753789823684625	10206.9342941093\\
0.0746277565309979	10349.9806314909\\
0.0738840129326375	10494.8730232838\\
0.0731476771667635	10641.6341437559\\
0.0724186755634969	10790.2869366393\\
0.071696935182495	10940.8546182578\\
0.0709823838058164	11093.3606806906\\
0.0702749499308522	11247.8288949717\\
0.0695745627633251	11404.2833143259\\
0.0688811522103531	11562.7482774418\\
0.0681946488735798	11723.2484117814\\
0.0675149840423684	11885.8086369289\\
0.0668420896870615	12050.4541679757\\
0.0661758984523032	12217.2105189459\\
0.0655163436504257	12386.1035062592\\
0.0648633592548983	12557.1592522346\\
0.0642168798938384	12730.4041886325\\
0.0635768408435843	12905.8650602388\\
0.0629431780223293	13083.5689284885\\
0.062315827983817	13263.543175131\\
0.061694727911095	13445.8155059373\\
0.0610798156103311	13630.4139544491\\
0.0604710295046854	13817.3668857705\\
0.0598683086282437	14006.7030004033\\
0.0592715926200072	14198.4513381253\\
0.0586808217179407	14392.641281913\\
0.0580959367530781	14589.302561909\\
0.0575168791436831	14788.4652594346\\
0.056943590889468	14990.1598110471\\
0.0563760145658661	15194.4170126448\\
0.055814093318361	15401.268023617\\
0.0552577708568689	15610.7443710424\\
0.0547069914501764	15822.8779539345\\
0.054161699920431	16037.7010475352\\
0.0536218416376849	16255.246307658\\
0.0530873625144924	16475.546775079\\
0.0525582090005578	16698.6358799794\\
0.0520343280774369	16924.5474464372\\
0.0515156672532882	17153.3156969709\\
0.0510021745576764	17384.9752571333\\
0.0504937985364244	17619.5611601592\\
0.0499904882465172	17857.1088516645\\
0.0494921932510536	18097.6541943993\\
0.0489988636142478	18341.2334730545\\
0.0485104498964794	18587.883399123\\
0.0480269031493908	18837.6411158164\\
0.0475481749110336	19090.544203037\\
0.0470742172010606	19346.6306824061\\
0.0466049825159659	19605.9390223498\\
0.0461404238243703	19868.508143242\\
0.0456804945623536	20134.3774226056\\
0.0452251486288315	20403.5867003731\\
0.0447743403809779	20676.1762842066\\
0.0443280246296922	20952.1869548773\\
0.0438861566351101	21231.6599717075\\
0.0434486921021588	21514.6370780726\\
0.0430155871761551	21801.1605069665\\
0.0425867984384472	22091.2729866292\\
0.0421622829020981	22385.0177462388\\
0.0417419980076124	22682.4385216677\\
0.0413259016187035	22983.5795613034\\
0.0409139520181034	23288.485631936\\
0.040506107903413	23597.2020247114\\
0.0401023283829928	23909.774561153\\
0.0397025729718943	24226.2495992502\\
0.0393068015878309	24546.6740396166\\
0.0389149745471887	24871.0953317177\\
0.0385270525610757	25199.5614801687\\
0.0381429967314105	25532.1210511037\\
0.0377627685470486	25868.823178617\\
0.0373863298799479	26209.7175712769\\
0.0370136429813701	26554.8545187131\\
0.036644670478121	26904.284898279\\
0.0362793753688269	27258.0601817888\\
0.0359177210202476	27616.2324423304\\
0.0355596711636259	27978.8543611562\\
0.0352051898910728	28345.9792346508\\
0.0348542416519882	28717.6609813777\\
0.0345067912495169	29093.9541492059\\
0.0341628038370397	29474.9139225158\\
0.033822244914698	29860.5961294881\\
0.0334850803259541	30251.0572494734\\
0.0331512762541843	30646.354420446\\
0.0328207992193055	31046.5454465409\\
0.0324936160744362	31451.6888056767\\
0.0321696940025883	31861.8436572639\\
0.031849000513394	32277.0698500004\\
0.0315315034398625	32697.4279297546\\
0.0312171709351708	33122.9791475373\\
0.0309059714694845	33553.7854675643\\
0.0305978738268109	33989.9095754091\\
0.0302928471018828	34431.4148862471\\
0.0299908606970731	34878.365553194\\
0.0296918843193395	35330.8264757369\\
0.0293958879772001	35788.863308261\\
0.0291028419777383	36252.5424686722\\
0.0288127169236371	36721.9311471169\\
0.028525483710243	37197.0973147998\\
0.0282411135226591	37678.1097329012\\
0.0279595778328665	38165.0379615942\\
0.027680848396874	38657.9523691644\\
0.0274048972518966	39156.9241412313\\
0.0271316967135613	39662.0252900737\\
0.0268612193731407	40173.3286640602\\
0.0265934380948142	40690.907957186\\
0.0263283260129555	41214.8377187164\\
0.0260658565294479	41745.1933629392\\
0.0258060033110256	42282.0511790268\\
0.0255487402866411	42825.488341009\\
0.0252940416448592	43375.582917858\\
0.0250418818312766	43932.4138836869\\
0.0247922355459663	44496.0611280625\\
0.0245450777409485	45066.6054664348\\
0.0243003836176858	45644.1286506826\\
0.024058128624603	46228.7133797787\\
0.0238182884546323	46820.4433105739\\
0.0235808390427817	47419.4030687033\\
0.0233457565637283	48025.6782596141\\
0.0231130174294352	48639.3554797174\\
0.022882598286792	49260.5223276664\\
0.0226544760152783	49889.2674157595\\
0.022428627724651	50525.6803814728\\
0.0222050307526543	51169.851899121\\
0.0219836626627517	51821.8736916508\\
0.0217645012418816	52481.8385425641\\
0.0215475244982342	53149.8403079783\\
0.0213327106590513	53825.9739288186\\
0.0211200381684466	54510.3354431498\\
0.0209094856852493	55203.0219986449\\
0.0207010320808676	55904.1318651936\\
0.0204946564371741	56613.7644476535\\
0.0202903380444123	57332.0202987425\\
0.0200880563991231	58059.0011320776\\
0.0198877912020931	58794.8098353581\\
0.0196895223563216	59539.5504836981\\
0.0194932299650093	60293.3283531076\\
0.0192988943295662	61056.249934125\\
0.0191064959476392	61828.4229456022\\
0.0189160155111597	62609.9563486445\\
0.01872743390441	63400.9603607065\\
0.0185407322021097	64201.5464698455\\
0.0183558916675198	65011.8274491356\\
0.0181728937505672	65831.917371242\\
0.0179917200859867	66661.93162316\\
0.0178123524914816	67501.9869211171\\
0.0176347729659028	68352.201325644\\
0.0174589636874462	69212.6942568131\\
0.0172849070118673	70083.5865096478\\
0.0171125854707138	70965.0002697044\\
0.0169419817695766	71857.0591288283\\
0.0167730787863564	72759.888101087\\
0.0166058595695495	73673.6136388803\\
0.0164403073365487	74598.3636492323\\
0.0162764054719631	75534.2675102637\\
0.0161141375259525	76481.4560878503\\
0.0159534872125801	77440.0617524671\\
0.0157944384081803	78410.2183962194\\
0.0156369751497436	79392.061450067\\
0.0154810816333171	80385.7279012387\\
0.0153267422124209	81391.3563108429\\
0.0151739413964802	82409.0868316739\\
0.0150226638492732	83439.0612262184\\
0.0148728943873946	84481.4228848623\\
0.0147246179787334	85536.3168443018\\
0.0145778197409671	86603.8898061591\\
0.01443248494007	87684.2901558074\\
0.0142885989888365	88777.6679814052\\
0.0141461474454194	89884.1750931435\\
0.0140051160118823	91003.9650427084\\
0.0138654905327668	92137.1931429603\\
0.0137272569936733	93284.0164878334\\
0.0135904015198568	94444.5939724571\\
0.0134549103748359	95619.0863135028\\
0.013320769959016	96807.6560697556\\
0.0131879668083262	98010.4676629194\\
0.0130564875928692	99227.6873986502\\
0.012926319115586	100459.483487827\\
0.0127974483109318	101706.026068057\\
0.0126698622435672	102967.487225427\\
0.0125435481070608	104244.041016489\\
0.0124184932226057	105535.863490496\\
0.0122946850377484	106843.132711885\\
0.0121721111251299	108166.028783014\\
0.0120507591812404	109504.733867145\\
0.0119306170251852	110859.43221169\\
0.0118116725974638	112230.310171711\\
0.0116939139587604	113617.556233688\\
0.0115773292887474	115021.361039549\\
0.0114619068848995	116441.917410963\\
0.0113476351613207	117879.420373913\\
0.0112345026475824	119334.067183534\\
0.0111224979875734	120806.057349236\\
0.0110116099383611	122295.592660098\\
0.010901827369064	123802.877210554\\
0.0107931392597353	125328.117426359\\
0.0106855347002586	126871.522090842\\
0.0105790028892528	128433.302371463\\
0.0104735331329897	130013.671846651\\
0.0103691148443212	131612.84653295\\
0.0102657375416173	133231.044912468\\
0.0101633908477158	134868.487960623\\
0.0100620644888804	136525.399174209\\
0.00996174829377137	138202.004599762\\
0.00986243219242472	139898.532862257\\
0.00976410621524257	141615.215194109\\
0.00966676049199321	143352.285464505\\
0.00957038525082103	145109.980209062\\
0.00947497081726652	146888.538659813\\
0.00938050761329582	148688.202775528\\
0.00928698615634014	150509.217272368\\
0.00919439705834451	152351.829654889\\
0.00910273102482617	154216.290247381\\
0.00901197885394231	156102.852225559\\
0.00892213143556697	158011.771648611\\
0.00883317975037729	159943.307491595\\
0.00874511486894876	161897.721678197\\
0.00865792795085948	163875.279113863\\
0.00857161024380336	165876.247719284\\
0.00848615308271222	167900.898464262\\
0.0084015478888864	169949.505401955\\
0.00831778616913433	172022.345703494\\
0.00823485951492044	174119.699692992\\
0.0081527596015216	176241.850882937\\
0.00807147818719211	178389.086009978\\
0.00799100711233673	180561.695071117\\
0.00791133829869222	182759.971360289\\
0.00783246374851681	184984.21150536\\
0.00775437554378793	187234.715505528\\
0.00767706584540773	189511.786769145\\
0.0076005268924167	191815.732151957\\
0.007524751001215	194146.861995765\\
0.00744973056479156	196505.490167517\\
0.00737545805196093	198891.93409884\\
0.00730192600660762	201306.514826\\
0.00722912704693806	203749.557030312\\
0.00715705386473994	206221.389078999\\
0.00708569922464896	208722.343066501\\
0.00701505596342292	211252.75485624\\
0.00694511698922294	213812.964122859\\
0.00687587528090191	216403.314394916\\
0.00680732388730006	219024.153098059\\
0.00673945592654742	221675.83159868\\
0.00667226458537337	224358.705248049\\
0.00660574311842296	227073.133426942\\
};
\addplot [color=blue, only marks, line width=1.3pt, mark size=2.4pt, mark=o]
  table[row sep=crcr]{%
9.99999999898e-11	1.000000000306\\
0.493030565081188	4.09700947009744\\
0.649499496386269	7.25639524256002\\
0.762653124541429	13.7660772762451\\
0.814897652875385	31.1993939622558\\
0.759346193322401	85.09105953372\\
0.621952317052216	210.660240073172\\
0.433104415067459	560.190006560479\\
0.23124157931131	1869.91997543137\\
0.102820778937907	6575.97686807479\\
0.00660574311842296	227073.133426942\\
};
\addlegendentry{CSMA~~}

\addplot [color=red, line width=1.3pt,forget plot]
  table[row sep=crcr]{%
0.001	50.0500500500501\\
0.0173061224489796	50.8805449410201\\
0.0336122448979592	51.7390661626507\\
0.0499183673469388	52.6270567512996\\
0.0662244897959184	53.5460605398317\\
0.082530612244898	54.4977311148679\\
0.0988367346938776	55.4838417464955\\
0.115142857142857	56.5062964158863\\
0.131448979591837	57.5671420851054\\
0.147755102040816	58.6685823754789\\
0.164061224489796	59.8129928468543\\
0.180367346938776	61.0029381006922\\
0.196673469387755	62.2411909661357\\
0.212979591836735	63.5307540711544\\
0.229285714285714	64.8748841519926\\
0.245591836734694	66.2771195152302\\
0.261897959183673	67.7413111399895\\
0.278204081632653	69.2716579959285\\
0.294510204081633	70.872747259105\\
0.310816326530612	72.5496002368967\\
0.327122448979592	74.3077249704286\\
0.343428571428571	76.1531766753699\\
0.359734693877551	78.0926274184809\\
0.376040816326531	80.1334467194348\\
0.39234693877551	82.2837951301427\\
0.40865306122449	84.5527332965213\\
0.424959183673469	86.9503495758952\\
0.441265306122449	89.4879100007305\\
0.457571428571429	92.1780352910192\\
0.473877551020408	95.0349107835532\\
0.490183673469388	98.0745366478524\\
0.506489795918367	101.315027706559\\
0.522795918367347	104.776974725228\\
0.539102040816327	108.483882394616\\
0.555408163265306	112.462703695203\\
0.571714285714286	116.744496330887\\
0.588020408163265	121.365235052261\\
0.604326530612245	126.366824840107\\
0.620632653061225	131.798375383291\\
0.636938775510204	137.717818999438\\
0.653244897959184	144.193985050909\\
0.669551020408163	151.309288537549\\
0.685857142857143	159.163256025466\\
0.702163265306122	167.877209812252\\
0.718469387755102	177.600579920261\\
0.734775510204082	188.519544475223\\
0.751081632653061	200.869066163811\\
0.767387755102041	214.949991226531\\
0.78369387755102	231.15388244174\\
0.8	250\\
0.81	263.157894736842\\
0.81791625	274.598913961295\\
0.8258325	287.079966124564\\
0.83374875	300.749618423922\\
0.841665	315.786149619478\\
0.84958125	332.405368346699\\
0.8574975	350.871037350222\\
0.86541375	371.508976585647\\
0.87333	394.726454566985\\
0.88124625	421.039335599928\\
0.8891625	451.110860493967\\
0.89707875	485.808324325638\\
0.904995	526.288090100521\\
0.91291125	574.126968179013\\
0.9208275	631.532413401118\\
0.92874375	701.692833961934\\
0.93666	789.390590464162\\
0.94457625	902.140327928009\\
0.9524925	1052.46540019997\\
0.96040875	1262.90531367411\\
0.968325	1578.5319652723\\
0.97624125	2104.48782027675\\
0.9841575	3156.06753984536\\
0.99207375	6308.15328812497\\
0.99999	5000000.00002276\\
};
\addplot [color=red, only marks, line width=1.3pt, mark size=2.4pt, mark=triangle]
  table[row sep=crcr]{%
0.001	50.0500500500501\\
0.115142857142857	56.5062964158863\\
0.245591836734694	66.2771195152302\\
0.441265306122449	89.4879100007305\\
0.734775510204082	188.519544475223\\
0.8891625	451.110860493967\\
0.99207375	6308.15328812497\\
};
\addlegendentry{TDMA}

\end{axis}
\end{tikzpicture}%
